The Pareto Secretary Problem

The Pareto secretary problem asks for online selection of a Pareto-maximal observation from an i.i.d. sample: no other observation is at least as good in every coordinate and strictly better in one. For every fixed dimension $d\ge2$ and independent continuous coordinates, the optimal failure probability is of order $1/[(\log n)^{d-1}\log\log n]$, both with full information and with coordinate ranks alone. A deterministic rank rule attains the optimal leading term uniformly over the marginals. For every fixed positive definite Gaussian covariance, the same failure order holds, with a leading constant depending on the correlation matrix, and a rank-based rule attains the optimal leading failure probability without knowing the Gaussian parameters. In both models, we determine the optimal fixed cutoff and its leading failure constant; its failure probability exceeds the unrestricted optimum by a factor $\Theta_d((\log\log n)^2)$. Under arbitrary dependence, a fixed joint density with uniform marginals can instead have optimal full-information success tending to approximately $0.58$. The proof uses the scarcity of observations with very small domination probability to bound every stopping rule. A matching rule selects a currently maximal point when this probability is below a threshold that increases as time runs out. Coordinate ranks from an initial sample provide sufficiently accurate estimates to preserve the optimal leading failure probability. For singular Gaussian distributions with known correlations, we characterize the optimal failure asymptotics attainable using ranks. Singular dependence can make every observation acceptable or recover the difficulty of selecting a single best point.

==> (inline-0) <==
\begin{tikzpicture}
\begin{semilogyaxis}[at={(0,0)},anchor=south west,width=.39\textwidth,height=6.3cm,axis lines=left,
 xmin=0,xmax=1,ymin=1e-4,ymax=1.5,
 xlabel={Time $s/n$},ylabel={$\min\{u_{n-s},1\}$},
 xtick={0,.5,.8,1},ytick={1e-4,1e-3,1e-2,1e-1,1},
 tick label style={font=\footnotesize},label style={font=\small},
 grid=major,grid style={ParetoGray!15}]
\addplot[very thick,ParetoBlue] coordinates {(0.001,0.0002893240563) (0.02376277904,0.0003004160321) (0.04600741398,0.0003119608798) (0.0677456992,0.0003239780909) (0.08898916064,0.0003364880294) (0.1097490619,0.000349511972) (0.13003641,0.0003630721502) (0.1498619618,0.000377191794) (0.1692362289,0.000391895178) (0.1881694838,0.0004072076694) (0.2066717653,0.0004231557785) (0.2247528834,0.0004397672111) (0.242422425,0.0004570709241) (0.2596897587,0.0004750971827) (0.2765640399,0.0004938776213) (0.2930542156,0.0005134453065) (0.3091690291,0.0005338348031) (0.3249170246,0.0005550822439) (0.340306552,0.0005772254018) (0.355345771,0.0006003037657) (0.3700426555,0.0006243586203) (0.3844049981,0.0006494331291) (0.3984404139,0.0006755724211) (0.4121563446,0.0007028236825) (0.4255600627,0.0007312362518) (0.4386586748,0.0007608617197) (0.4514591261,0.0007917540335) (0.4639682036,0.0008239696068) (0.4761925398,0.0008575674336) (0.488138616,0.0008926092087) (0.4998127664,0.0009291594527) (0.5112211806,0.0009672856437) (0.5223699077,0.001007058355) (0.5332648587,0.001048551398) (0.5439118104,0.001091841974) (0.5543164078,0.001137010833) (0.5644841678,0.001184142436) (0.5744204812,0.001233325129) (0.5841306165,0.001284651327) (0.5936197222,0.001338217697) (0.6028928294,0.001394125363) (0.611954855,0.001452480111) (0.6208106037,0.001513392604) (0.6294647709,0.001576978614) (0.6379219452,0.001643359256) (0.6461866108,0.001712661243) (0.6542631495,0.001785017139) (0.6621558439,0.001860565639) (0.6698688785,0.001939451855) (0.6774063431,0.00202182761) (0.684772234,0.002107851758) (0.6919704567,0.002197690508) (0.699004828,0.002291517771) (0.7058790773,0.002389515516) (0.7125968497,0.002491874152) (0.7191617069,0.002598792918) (0.7255771297,0.002710480296) (0.7318465196,0.002827154449) (0.7379732008,0.002949043666) (0.7439604217,0.003076386841) (0.7498113568,0.003209433967) (0.7555291084,0.003348446658) (0.7611167081,0.00349369869) (0.7665771185,0.00364547657) (0.7719132347,0.003804080137) (0.7771278861,0.003969823179) (0.7822238376,0.004143034094) (0.787203791,0.004324056568) (0.7920703869,0.004513250295) (0.7968262055,0.004710991725) (0.8014737685,0.004917674853) (0.80601554,0.005133712034) (0.8104539282,0.00535953485) (0.8147912863,0.005595595011) (0.8190299141,0.005842365294) (0.823172059,0.006100340536) (0.8272199171,0.006370038664) (0.8311756348,0.006652001783) (0.8350413093,0.006946797304) (0.8388189903,0.007255019138) (0.8425106808,0.007577288931) (0.8461183381,0.007914257374) (0.8496438752,0.00826660556) (0.8530891612,0.008635046412) (0.8564560229,0.009020326177) (0.8597462455,0.009423225993) (0.8629615735,0.009844563522) (0.8661037117,0.01028519467) (0.8691743261,0.01074601537) (0.8721750448,0.01122796348) (0.8751074588,0.01173202075) (0.8779731229,0.01225921485) (0.8807735565,0.01281062159) (0.8835102445,0.0133873671) (0.8861846379,0.01399063027) (0.8887981546,0.01462164519) (0.8913521804,0.01528170373) (0.8938480695,0.0159721583) (0.8962871452,0.01669442466) (0.8986707008,0.01744998488) (0.901,0.01824039052) (0.9032762779,0.01906726583) (0.9055007414,0.0199323112) (0.9076745699,0.02083730674) (0.9097989161,0.021784116) (0.9118749062,0.02277468994) (0.913903641,0.02381107097) (0.9158861962,0.02489539732) (0.9178236229,0.02602990752) (0.9197169484,0.02721694508) (0.9215671765,0.02845896348) (0.9233752883,0.0297585313) (0.9251422425,0.03111833768) (0.9268689759,0.03254119793) (0.928556404,0.0340300595) (0.9302054216,0.03558800819) (0.9318169029,0.03721827467) (0.9333917025,0.03892424126) (0.9349306552,0.04070944908) (0.9364345771,0.04257760555) (0.9379042656,0.04453259215) (0.9393404998,0.04657847267) (0.9407440414,0.04871950175) (0.9421156345,0.05096013389) (0.9434560063,0.0533050328) (0.9447658675,0.0557590813) (0.9460459126,0.0583273916) (0.9472968204,0.06101531612) (0.948519254,0.06382845874) (0.9497138616,0.06677268669) (0.9508812766,0.06985414294) (0.9520221181,0.07307925911) (0.9531369908,0.07645476914) (0.9542264859,0.07998772347) (0.955291181,0.08368550395) (0.9563316408,0.08755583944) (0.9573484168,0.09160682212) (0.9583420481,0.09584692464) (0.9593130617,0.100285018) (0.9602619722,0.1049303902) (0.9611892829,0.1097927662) (0.9620954855,0.114882328) (0.9629810604,0.1202097367) (0.9638464771,0.1257861544) (0.9646921945,0.1316232685) (0.9655186611,0.1377333159) (0.966326315,0.1441291092) (0.9671155844,0.1508240635) (0.9678868879,0.1578322251) (0.9686406343,0.1651683009) (0.9693772234,0.1728476898) (0.9700970457,0.1808865151) (0.9708004828,0.1893016585) (0.9714879077,0.1981107962) (0.972159685,0.2073324359) (0.9728161707,0.2169859562) (0.973457713,0.2270916476) (0.974084652,0.2376707552) (0.9746973201,0.2487455241) (0.9752960422,0.260339246) (0.9758811357,0.2724763089) (0.9764529108,0.2851822484) (0.9770116708,0.298483802) (0.9775577118,0.3124089655) (0.9780913235,0.3269870525) (0.9786127886,0.3422487562) (0.9791223838,0.3582262147) (0.9796203791,0.3749530786) (0.9801070387,0.3924645827) (0.9805826206,0.4107976204) (0.9810473769,0.4299908217) (0.981501554,0.4500846353) (0.9819453928,0.471121414) (0.9823791286,0.4931455045) (0.9828029914,0.5162033414) (0.9832172059,0.5403435453) (0.9836219917,0.5656170262) (0.9840175635,0.5920770907) (0.9844041309,0.6197795555) (0.984781899,0.6487828655) (0.9851510681,0.6791482172) (0.9855118338,0.710939689) (0.9858643875,0.7442243763) (0.9862089161,0.7790725341) (0.9865456023,0.8155577255) (0.9868746246,0.8537569779) (0.9871961574,0.893750946) (0.9875103712,0.9356240824) (0.9878174326,0.9794648171) (0.9881175045,1) (0.9884107459,1) (0.9886973123,1) (0.9889773557,1) (0.9892510245,1) (0.9895184638,1) (0.9897798155,1) (0.990035218,1) (0.9902848069,1) (0.9905287145,1) (0.9907670701,1) (0.991,1) (0.9912276278,1) (0.9914500741,1) (0.991667457,1) (0.9918798916,1) (0.9920874906,1) (0.9922903641,1) (0.9924886196,1) (0.9926823623,1) (0.9928716948,1) (0.9930567177,1) (0.9932375288,1) (0.9934142242,1) (0.9935868976,1) (0.9937556404,1) (0.9939205422,1) (0.9940816903,1) (0.9942391702,1) (0.9943930655,1) (0.9945434577,1) (0.9946904266,1) (0.99483405,1) (0.9949744041,1) (0.9951115634,1) (0.9952456006,1) (0.9953765867,1) (0.9955045913,1) (0.995629682,1) (0.9957519254,1) (0.9958713862,1) (0.9959881277,1) (0.9961022118,1) (0.9962136991,1) (0.9963226486,1) (0.9964291181,1) (0.9965331641,1) (0.9966348417,1) (0.9967342048,1) (0.9968313062,1) (0.9969261972,1) (0.9970189283,1) (0.9971095486,1) (0.997198106,1) (0.9972846477,1) (0.9973692195,1) (0.9974518661,1) (0.9975326315,1) (0.9976115584,1) (0.9976886888,1) (0.9977640634,1) (0.9978377223,1) (0.9979097046,1) (0.9979800483,1) (0.9980487908,1) (0.9981159685,1) (0.9981816171,1) (0.9982457713,1) (0.9983084652,1) (0.998369732,1) (0.9984296042,1) (0.9984881136,1) (0.9985452911,1) (0.9986011671,1) (0.9986557712,1) (0.9987091323,1) (0.9987612789,1) (0.9988122384,1) (0.9988620379,1) (0.9989107039,1) (0.9989582621,1) (0.9990047377,1) (0.9990501554,1) (0.9990945393,1) (0.9991379129,1) (0.9991802991,1) (0.9992217206,1) (0.9992621992,1) (0.9993017563,1) (0.9993404131,1) (0.9993781899,1) (0.9994151068,1) (0.9994511834,1) (0.9994864388,1) (0.9995208916,1) (0.9995545602,1) (0.9995874625,1) (0.9996196157,1) (0.9996510371,1) (0.9996817433,1) (0.9997117504,1) (0.9997410746,1) (0.9997697312,1) (0.9997977356,1) (0.9998251024,1) (0.9998518464,1) (0.9998779815,1) (0.9999035218,1) (0.9999284807,1) (0.9999528715,1) (0.999976707,1) (1,1)};
\addplot[only marks,mark=*,mark size=2.3pt,ParetoBlue] coordinates {(0.5,0.0009297653762543311)};
\addplot[only marks,mark=*,mark size=2.3pt,teal!75!black] coordinates {(0.8,0.004850620781491463)};
\addplot[only marks,mark=*,mark size=2.3pt,violet!70!black] coordinates {(0.9,0.017894448815485738)};
\addplot[only marks,mark=*,mark size=2.3pt,ParetoOrange] coordinates {(0.95,0.06750856512511902)};
\addplot[only marks,mark=*,mark size=2.3pt,red!70!black] coordinates {(0.98,0.38850865797818507)};
\end{semilogyaxis}

\begin{axis}[at={(.52\textwidth,0)},anchor=south west,width=.39\textwidth,height=6.3cm,
 xmin=0,xmax=1,ymin=0,ymax=1,axis lines=left,
 xlabel={$x$},ylabel={$y$},xtick={0,.5,1},ytick={0,.5,1},
 tick label style={font=\footnotesize},label style={font=\small},
 grid=major,grid style={ParetoGray!15},
 legend to name=product-threshold-legend,legend columns=5,
 legend style={draw=none,font=\footnotesize,
 cells={anchor=west},nodes={inner xsep=1pt},column sep=6pt}]
\addplot[forget plot,draw=ParetoGray,dashed,fill=ParetoGray!8] coordinates {(0,0)(.8,0)(.8,.7)(0,.7)} \closedcycle;
\addplot[forget plot,only marks,mark=*,mark size=1.8pt,ParetoGray] coordinates {(.8,.7)};
\addplot[very thick,ParetoBlue] coordinates {(0,0.9990702346) (0.0229999681,0.9990483466) (0.04547093767,0.9990259434) (0.06742507566,0.9990030127) (0.08887426917,0.9989795422) (0.1098301319,0.9989555192) (0.1303040105,0.9989309306) (0.1503069905,0.9989057632) (0.1698499026,0.9988800033) (0.1889433284,0.998853637) (0.207597606,0.99882665) (0.2258228357,0.9987990276) (0.2436288858,0.998770755) (0.2610253973,0.9987418169) (0.2780217896,0.9987121975) (0.2946272654,0.9986818808) (0.3108508158,0.9986508504) (0.3267012251,0.9986190895) (0.3421870754,0.9985865809) (0.3573167517,0.998553307) (0.3720984459,0.9985192498) (0.3865401616,0.9984843908) (0.4006497183,0.9984487112) (0.4144347557,0.9984121917) (0.4279027376,0.9983748124) (0.4410609564,0.9983365532) (0.4539165366,0.9982973933) (0.4664764388,0.9982573115) (0.4787474637,0.9982162861) (0.4907362554,0.998174295) (0.5024493053,0.9981313153) (0.5138929554,0.9980873238) (0.5250734019,0.9980422967) (0.5359966986,0.9979962096) (0.5466687597,0.9979490375) (0.5570953638,0.9979007549) (0.5672821563,0.9978513357) (0.5772346529,0.9978007531) (0.5869582424,0.9977489797) (0.5964581896,0.9976959875) (0.6057396384,0.9976417478) (0.6148076141,0.9975862312) (0.6236670267,0.9975294076) (0.6323226731,0.9974712464) (0.6407792399,0.9974117159) (0.6490413059,0.997350784) (0.6571133447,0.9972884177) (0.6649997268,0.9972245832) (0.6727047224,0.997159246) (0.6802325034,0.9970923706) (0.6875871456,0.9970239209) (0.6947726313,0.9969538597) (0.701792851,0.9968821493) (0.7086516059,0.9968087506) (0.7153526097,0.9967336241) (0.7218994906,0.996656729) (0.7282957934,0.9965780236) (0.7345449815,0.9964974654) (0.7406504385,0.9964150108) (0.7466154701,0.9963306151) (0.7524433062,0.9962442325) (0.7581371023,0.9961558164) (0.7636999412,0.9960653189) (0.769134835,0.9959726909) (0.7744447265,0.9958778823) (0.7796324906,0.9957808418) (0.7847009362,0.9956815169) (0.7896528078,0.9955798536) (0.7944907866,0.9954757971) (0.7992174919,0.995369291) (0.8038354832,0.9952602775) (0.8083472608,0.9951486977) (0.8127552677,0.9950344911) (0.8170618906,0.994917596) (0.8212694613,0.994797949) (0.825380258,0.9946754853) (0.8293965064,0.9945501387) (0.8333203814,0.9944218412) (0.8371540073,0.9942905235) (0.8408994599,0.9941561143) (0.8445587673,0.9940185409) (0.8481339107,0.9938777289) (0.8516268259,0.9937336019) (0.8550394041,0.993586082) (0.8583734932,0.9934350893) (0.8616308984,0.9932805419) (0.8648133833,0.9931223563) (0.8679226711,0.9929604469) (0.8709604455,0.9927947258) (0.8739283511,0.9926251034) (0.876827995,0.9924514878) (0.8796609472,0.9922737852) (0.8824287416,0.9920918991) (0.8851328768,0.9919057312) (0.887774817,0.9917151806) (0.8903559926,0.9915201442) (0.8928778013,0.9913205163) (0.8953416084,0.9911161889) (0.8977487481,0.9909070514) (0.9001005236,0.9906929905) (0.9023982084,0.9904738903) (0.9046430465,0.9902496321) (0.9068362534,0.9900200946) (0.9089790166,0.9897851535) (0.9110724963,0.9895446815) (0.913117826,0.9892985484) (0.9151161133,0.9890466211) (0.91706844,0.988788763) (0.9189758632,0.9885248345) (0.9208394158,0.9882546928) (0.9226601067,0.9879781916) (0.9244389217,0.9876951812) (0.9261768241,0.9874055083) (0.9278747548,0.9871090161) (0.9295336332,0.986805544) (0.9311543574,0.9864949278) (0.9327378049,0.9861769992) (0.9342848333,0.9858515861) (0.93579628,0.9855185124) (0.9372729635,0.9851775976) (0.9387156834,0.9848286572) (0.9401252207,0.9844715022) (0.9415023387,0.9841059394) (0.9428477831,0.9837317706) (0.9441622822,0.9833487934) (0.9454465479,0.9829568003) (0.9467012756,0.9825555792) (0.9479271446,0.9821449128) (0.9491248186,0.9817245787) (0.9502949461,0.9812943493) (0.9514381608,0.9808539917) (0.9525550815,0.9804032675) (0.9536463131,0.9799419326) (0.9547124465,0.9794697372) (0.9557540588,0.9789864256) (0.956771714,0.9784917363) (0.9577659632,0.9779854012) (0.9587373447,0.9774671463) (0.9596863844,0.9769366909) (0.9606135963,0.9763937479) (0.9615194823,0.9758380232) (0.962404533,0.9752692159) (0.9632692276,0.9746870181) (0.9641140342,0.9740911146) (0.9649394102,0.9734811827) (0.9657458027,0.972856892) (0.9665336481,0.9722179047) (0.9673033731,0.9715638748) (0.9680553945,0.970894448) (0.9687901194,0.970209262) (0.9695079457,0.9695079457) (0.970209262,0.9687901194) (0.970894448,0.9680553945) (0.9715638748,0.9673033731) (0.9722179047,0.9665336481) (0.972856892,0.9657458027) (0.9734811827,0.9649394102) (0.9740911146,0.9641140342) (0.9746870181,0.9632692276) (0.9752692159,0.962404533) (0.9758380232,0.9615194823) (0.9763937479,0.9606135963) (0.9769366909,0.9596863844) (0.9774671463,0.9587373447) (0.9779854012,0.9577659632) (0.9784917363,0.956771714) (0.9789864256,0.9557540588) (0.9794697372,0.9547124465) (0.9799419326,0.9536463131) (0.9804032675,0.9525550815) (0.9808539917,0.9514381608) (0.9812943493,0.9502949461) (0.9817245787,0.9491248186) (0.9821449128,0.9479271446) (0.9825555792,0.9467012756) (0.9829568003,0.9454465479) (0.9833487934,0.9441622822) (0.9837317706,0.9428477831) (0.9841059394,0.9415023387) (0.9844715022,0.9401252207) (0.9848286572,0.9387156834) (0.9851775976,0.9372729635) (0.9855185124,0.93579628) (0.9858515861,0.9342848333) (0.9861769992,0.9327378049) (0.9864949278,0.9311543574) (0.986805544,0.9295336332) (0.9871090161,0.9278747548) (0.9874055083,0.9261768241) (0.9876951812,0.9244389217) (0.9879781916,0.9226601067) (0.9882546928,0.9208394158) (0.9885248345,0.9189758632) (0.988788763,0.91706844) (0.9890466211,0.9151161133) (0.9892985484,0.913117826) (0.9895446815,0.9110724963) (0.9897851535,0.9089790166) (0.9900200946,0.9068362534) (0.9902496321,0.9046430465) (0.9904738903,0.9023982084) (0.9906929905,0.9001005236) (0.9909070514,0.8977487481) (0.9911161889,0.8953416084) (0.9913205163,0.8928778013) (0.9915201442,0.8903559926) (0.9917151806,0.887774817) (0.9919057312,0.8851328768) (0.9920918991,0.8824287416) (0.9922737852,0.8796609472) (0.9924514878,0.876827995) (0.9926251034,0.8739283511) (0.9927947258,0.8709604455) (0.9929604469,0.8679226711) (0.9931223563,0.8648133833) (0.9932805419,0.8616308984) (0.9934350893,0.8583734932) (0.993586082,0.8550394041) (0.9937336019,0.8516268259) (0.9938777289,0.8481339107) (0.9940185409,0.8445587673) (0.9941561143,0.8408994599) (0.9942905235,0.8371540073) (0.9944218412,0.8333203814) (0.9945501387,0.8293965064) (0.9946754853,0.825380258) (0.994797949,0.8212694613) (0.994917596,0.8170618906) (0.9950344911,0.8127552677) (0.9951486977,0.8083472608) (0.9952602775,0.8038354832) (0.995369291,0.7992174919) (0.9954757971,0.7944907866) (0.9955798536,0.7896528078) (0.9956815169,0.7847009362) (0.9957808418,0.7796324906) (0.9958778823,0.7744447265) (0.9959726909,0.769134835) (0.9960653189,0.7636999412) (0.9961558164,0.7581371023) (0.9962442325,0.7524433062) (0.9963306151,0.7466154701) (0.9964150108,0.7406504385) (0.9964974654,0.7345449815) (0.9965780236,0.7282957934) (0.996656729,0.7218994906) (0.9967336241,0.7153526097) (0.9968087506,0.7086516059) (0.9968821493,0.701792851) (0.9969538597,0.6947726313) (0.9970239209,0.6875871456) (0.9970923706,0.6802325034) (0.997159246,0.6727047224) (0.9972245832,0.6649997268) (0.9972884177,0.6571133447) (0.997350784,0.6490413059) (0.9974117159,0.6407792399) (0.9974712464,0.6323226731) (0.9975294076,0.6236670267) (0.9975862312,0.6148076141) (0.9976417478,0.6057396384) (0.9976959875,0.5964581896) (0.9977489797,0.5869582424) (0.9978007531,0.5772346529) (0.9978513357,0.5672821563) (0.9979007549,0.5570953638) (0.9979490375,0.5466687597) (0.9979962096,0.5359966986) (0.9980422967,0.5250734019) (0.9980873238,0.5138929554) (0.9981313153,0.5024493053) (0.998174295,0.4907362554) (0.9982162861,0.4787474637) (0.9982573115,0.4664764388) (0.9982973933,0.4539165366) (0.9983365532,0.4410609564) (0.9983748124,0.4279027376) (0.9984121917,0.4144347557) (0.9984487112,0.4006497183) (0.9984843908,0.3865401616) (0.9985192498,0.3720984459) (0.998553307,0.3573167517) (0.9985865809,0.3421870754) (0.9986190895,0.3267012251) (0.9986508504,0.3108508158) (0.9986818808,0.2946272654) (0.9987121975,0.2780217896) (0.9987418169,0.2610253973) (0.998770755,0.2436288858) (0.9987990276,0.2258228357) (0.99882665,0.207597606) (0.998853637,0.1889433284) (0.9988800033,0.1698499026) (0.9989057632,0.1503069905) (0.9989309306,0.1303040105) (0.9989555192,0.1098301319) (0.9989795422,0.08887426917) (0.9990030127,0.06742507566) (0.9990259434,0.04547093767) (0.9990483466,0.0229999681) (0.9990702346,-4.440892099e-16)};
\addlegendentry{$s/n=0.5$}
\addplot[very thick,teal!75!black] coordinates {(0,0.9951493792) (0.0176053446,0.995062452) (0.03490074104,0.9949739669) (0.05189164607,0.9948838962) (0.06858342035,0.9947922113) (0.08498133021,0.9946988833) (0.1010905492,0.9946038828) (0.1169161598,0.9945071798) (0.1324631552,0.9944087438) (0.1477364403,0.9943085437) (0.1627408339,0.994206548) (0.1774810701,0.9941027244) (0.1919617993,0.9939970403) (0.2061875902,0.9938894621) (0.2201629313,0.9937799561) (0.2338922316,0.9936684877) (0.2473798228,0.9935550216) (0.2606299604,0.9934395221) (0.2736468248,0.9933219528) (0.2864345227,0.9932022765) (0.2989970888,0.9930804556) (0.3113384866,0.9929564515) (0.3234626099,0.9928302251) (0.3353732838,0.9927017367) (0.3470742662,0.9925709456) (0.3585692487,0.9924378107) (0.3698618581,0.9923022898) (0.3809556572,0.9921643403) (0.3918541462,0.9920239187) (0.4025607635,0.9918809805) (0.4130788872,0.9917354808) (0.4234118356,0.9915873737) (0.4335628689,0.9914366123) (0.4435351898,0.9912831491) (0.4533319446,0.9911269357) (0.4629562241,0.9909679229) (0.4724110648,0.9908060604) (0.4816994498,0.9906412973) (0.4908243096,0.9904735814) (0.4997885231,0.9903028599) (0.5085949185,0.9901290789) (0.5172462743,0.9899521836) (0.52574532,0.9897721183) (0.5340947371,0.989588826) (0.5422971598,0.9894022489) (0.550355176,0.9892123282) (0.5582713281,0.989019004) (0.5660481136,0.9888222152) (0.5736879861,0.9886218999) (0.581193356,0.9884179947) (0.5885665913,0.9882104353) (0.5958100182,0.9879991563) (0.6029259221,0.9877840911) (0.6099165481,0.9875651716) (0.6167841017,0.987342329) (0.6235307496,0.9871154928) (0.6301586205,0.9868845915) (0.6366698055,0.9866495522) (0.6430663587,0.9864103009) (0.6493502985,0.986166762) (0.6555236073,0.9859188586) (0.6615882329,0.9856665127) (0.6675460887,0.9854096444) (0.6733990544,0.9851481729) (0.6791489766,0.9848820156) (0.6847976694,0.9846110885) (0.690346915,0.9843353061) (0.6957984643,0.9840545815) (0.7011540372,0.9837688261) (0.7064153233,0.9834779497) (0.7115839827,0.9831818606) (0.7166616461,0.9828804653) (0.7216499155,0.9825736687) (0.7265503646,0.9822613741) (0.7313645397,0.9819434829) (0.7360939595,0.9816198948) (0.7407401163,0.9812905078) (0.7453044759,0.9809552178) (0.7497884784,0.9806139192) (0.7541935384,0.9802665042) (0.7585210459,0.9799128632) (0.7627723661,0.9795528847) (0.7669488403,0.9791864551) (0.7710517863,0.9788134587) (0.7750824985,0.9784337779) (0.7790422486,0.978047293) (0.782932286,0.9776538819) (0.7867538379,0.9772534205) (0.7905081101,0.9768457825) (0.794196287,0.9764308393) (0.7978195323,0.97600846) (0.8013789891,0.9755785113) (0.8048757804,0.9751408575) (0.8083110095,0.9746953606) (0.8116857603,0.97424188) (0.8150010974,0.9737802727) (0.8182580668,0.973310393) (0.8214576962,0.9728320926) (0.8246009949,0.9723452207) (0.8276889549,0.9718496236) (0.8307225502,0.971345145) (0.833702738,0.9708316257) (0.8366304586,0.9703089037) (0.8395066357,0.9697768141) (0.8423321767,0.969235189) (0.845107973,0.9686838575) (0.8478349006,0.9681226457) (0.8505138196,0.9675513765) (0.8531455753,0.9669698697) (0.855730998,0.9663779418) (0.8582709035,0.965775406) (0.8607660931,0.9651620723) (0.863217354,0.9645377471) (0.8656254596,0.9639022335) (0.8679911697,0.9632553309) (0.8703152307,0.9625968353) (0.8725983757,0.9619265389) (0.8748413252,0.9612442302) (0.8770447868,0.960549694) (0.8792094557,0.9598427111) (0.8813360149,0.9591230585) (0.8834251352,0.958390509) (0.8854774759,0.9576448317) (0.8874936844,0.9568857912) (0.8894743969,0.9561131481) (0.8914202382,0.9553266585) (0.8933318223,0.9545260743) (0.8952097523,0.9537111431) (0.8970546208,0.9528816075) (0.8988670096,0.952037206) (0.9006474908,0.9511776721) (0.9023966259,0.9503027346) (0.904114967,0.9494121175) (0.905803056,0.9485055398) (0.9074614257,0.9475827155) (0.9090905992,0.9466433533) (0.9106910905,0.945687157) (0.9122634046,0.9447138248) (0.9138080376,0.9437230497) (0.9153254768,0.9427145191) (0.916816201,0.9416879147) (0.9182806804,0.9406429128) (0.9197193772,0.9395791835) (0.9211327452,0.9384963912) (0.9225212304,0.9373941944) (0.9238852709,0.9362722454) (0.9252252969,0.93513019) (0.9265417313,0.9339676681) (0.9278349895,0.9327843127) (0.9291054793,0.9315797506) (0.9303536018,0.9303536018) (0.9315797506,0.9291054793) (0.9327843127,0.9278349895) (0.9339676681,0.9265417313) (0.93513019,0.9252252969) (0.9362722454,0.9238852709) (0.9373941944,0.9225212304) (0.9384963912,0.9211327452) (0.9395791835,0.9197193772) (0.9406429128,0.9182806804) (0.9416879147,0.916816201) (0.9427145191,0.9153254768) (0.9437230497,0.9138080376) (0.9447138248,0.9122634046) (0.945687157,0.9106910905) (0.9466433533,0.9090905992) (0.9475827155,0.9074614257) (0.9485055398,0.905803056) (0.9494121175,0.904114967) (0.9503027346,0.9023966259) (0.9511776721,0.9006474908) (0.952037206,0.8988670096) (0.9528816075,0.8970546208) (0.9537111431,0.8952097523) (0.9545260743,0.8933318223) (0.9553266585,0.8914202382) (0.9561131481,0.8894743969) (0.9568857912,0.8874936844) (0.9576448317,0.8854774759) (0.958390509,0.8834251352) (0.9591230585,0.8813360149) (0.9598427111,0.8792094557) (0.960549694,0.8770447868) (0.9612442302,0.8748413252) (0.9619265389,0.8725983757) (0.9625968353,0.8703152307) (0.9632553309,0.8679911697) (0.9639022335,0.8656254596) (0.9645377471,0.863217354) (0.9651620723,0.8607660931) (0.965775406,0.8582709035) (0.9663779418,0.855730998) (0.9669698697,0.8531455753) (0.9675513765,0.8505138196) (0.9681226457,0.8478349006) (0.9686838575,0.845107973) (0.969235189,0.8423321767) (0.9697768141,0.8395066357) (0.9703089037,0.8366304586) (0.9708316257,0.833702738) (0.971345145,0.8307225502) (0.9718496236,0.8276889549) (0.9723452207,0.8246009949) (0.9728320926,0.8214576962) (0.973310393,0.8182580668) (0.9737802727,0.8150010974) (0.97424188,0.8116857603) (0.9746953606,0.8083110095) (0.9751408575,0.8048757804) (0.9755785113,0.8013789891) (0.97600846,0.7978195323) (0.9764308393,0.794196287) (0.9768457825,0.7905081101) (0.9772534205,0.7867538379) (0.9776538819,0.782932286) (0.978047293,0.7790422486) (0.9784337779,0.7750824985) (0.9788134587,0.7710517863) (0.9791864551,0.7669488403) (0.9795528847,0.7627723661) (0.9799128632,0.7585210459) (0.9802665042,0.7541935384) (0.9806139192,0.7497884784) (0.9809552178,0.7453044759) (0.9812905078,0.7407401163) (0.9816198948,0.7360939595) (0.9819434829,0.7313645397) (0.9822613741,0.7265503646) (0.9825736687,0.7216499155) (0.9828804653,0.7166616461) (0.9831818606,0.7115839827) (0.9834779497,0.7064153233) (0.9837688261,0.7011540372) (0.9840545815,0.6957984643) (0.9843353061,0.690346915) (0.9846110885,0.6847976694) (0.9848820156,0.6791489766) (0.9851481729,0.6733990544) (0.9854096444,0.6675460887) (0.9856665127,0.6615882329) (0.9859188586,0.6555236073) (0.986166762,0.6493502985) (0.9864103009,0.6430663587) (0.9866495522,0.6366698055) (0.9868845915,0.6301586205) (0.9871154928,0.6235307496) (0.987342329,0.6167841017) (0.9875651716,0.6099165481) (0.9877840911,0.6029259221) (0.9879991563,0.5958100182) (0.9882104353,0.5885665913) (0.9884179947,0.581193356) (0.9886218999,0.5736879861) (0.9888222152,0.5660481136) (0.989019004,0.5582713281) (0.9892123282,0.550355176) (0.9894022489,0.5422971598) (0.989588826,0.5340947371) (0.9897721183,0.52574532) (0.9899521836,0.5172462743) (0.9901290789,0.5085949185) (0.9903028599,0.4997885231) (0.9904735814,0.4908243096) (0.9906412973,0.4816994498) (0.9908060604,0.4724110648) (0.9909679229,0.4629562241) (0.9911269357,0.4533319446) (0.9912831491,0.4435351898) (0.9914366123,0.4335628689) (0.9915873737,0.4234118356) (0.9917354808,0.4130788872) (0.9918809805,0.4025607635) (0.9920239187,0.3918541462) (0.9921643403,0.3809556572) (0.9923022898,0.3698618581) (0.9924378107,0.3585692487) (0.9925709456,0.3470742662) (0.9927017367,0.3353732838) (0.9928302251,0.3234626099) (0.9929564515,0.3113384866) (0.9930804556,0.2989970888) (0.9932022765,0.2864345227) (0.9933219528,0.2736468248) (0.9934395221,0.2606299604) (0.9935550216,0.2473798228) (0.9936684877,0.2338922316) (0.9937799561,0.2201629313) (0.9938894621,0.2061875902) (0.9939970403,0.1919617993) (0.9941027244,0.1774810701) (0.994206548,0.1627408339) (0.9943085437,0.1477364403) (0.9944087438,0.1324631552) (0.9945071798,0.1169161598) (0.9946038828,0.1010905492) (0.9946988833,0.08498133021) (0.9947922113,0.06858342035) (0.9948838962,0.05189164607) (0.9949739669,0.03490074104) (0.995062452,0.0176053446) (0.9951493792,-2.220446049e-16)};
\addlegendentry{$s/n=0.8$}
\addplot[very thick,violet!70!black] coordinates {(0,0.9821055512) (0.01332135722,0.9818639544) (0.02646525588,0.9816190959) (0.03943405998,0.9813709314) (0.052230102,0.9811194164) (0.06485568337,0.9808645056) (0.07731307487,0.9806061533) (0.089604517,0.9803443128) (0.1017322204,0.9800789372) (0.1136983664,0.9798099788) (0.1255051071,0.979537389) (0.1371545659,0.979261119) (0.1486488382,0.9789811189) (0.1599899911,0.9786973386) (0.1711800645,0.9784097268) (0.182221071,0.978118232) (0.1931149962,0.9778228016) (0.2038637996,0.9775233825) (0.2144694143,0.977219921) (0.2249337478,0.9769123623) (0.2352586823,0.9766006512) (0.2454460745,0.9762847317) (0.2554977569,0.9759645468) (0.2654155373,0.9756400391) (0.2752011993,0.9753111501) (0.284856503,0.9749778207) (0.294383185,0.9746399909) (0.3037829587,0.9742976001) (0.3130575146,0.9739505866) (0.3222085208,0.9735988879) (0.3312376232,0.9732424409) (0.3401464457,0.9728811814) (0.3489365907,0.9725150445) (0.3576096389,0.9721439643) (0.3661671504,0.9717678741) (0.3746106642,0.9713867062) (0.3829416989,0.971000392) (0.391161753,0.9706088622) (0.3992723048,0.9702120462) (0.407274813,0.9698098728) (0.4151707169,0.9694022695) (0.4229614367,0.968989163) (0.4306483736,0.9685704791) (0.43823291,0.9681461425) (0.44571641,0.9677160769) (0.4531002198,0.9672802048) (0.4603856671,0.9668384479) (0.4675740624,0.9663907268) (0.4746666985,0.9659369609) (0.4816648511,0.9654770685) (0.4885697787,0.9650109671) (0.4953827234,0.9645385728) (0.5021049104,0.9640598006) (0.5087375488,0.9635745643) (0.5152818314,0.9630827768) (0.5217389352,0.9625843496) (0.5281100217,0.9620791929) (0.5343962367,0.9615672161) (0.5405987107,0.961048327) (0.5467185594,0.9605224322) (0.5527568834,0.9599894372) (0.5587147687,0.9594492461) (0.5645932869,0.9589017618) (0.5703934953,0.9583468858) (0.576116437,0.9577845183) (0.5817631414,0.9572145581) (0.587334624,0.9566369028) (0.5928318869,0.9560514484) (0.5982559187,0.9554580897) (0.6036076952,0.95485672) (0.6088881787,0.954247231) (0.6140983189,0.9536295132) (0.6192390531,0.9530034554) (0.6243113057,0.9523689451) (0.629315989,0.9517258682) (0.6342540031,0.9510741089) (0.6391262362,0.9504135501) (0.6439335645,0.9497440729) (0.6486768527,0.949065557) (0.6533569538,0.9483778803) (0.6579747097,0.9476809192) (0.6625309507,0.9469745482) (0.6670264965,0.9462586403) (0.6714621555,0.9455330668) (0.6758387255,0.9447976973) (0.6801569936,0.9440523993) (0.6844177366,0.9432970389) (0.6886217206,0.9425314802) (0.6927697019,0.9417555855) (0.6968624265,0.9409692154) (0.7009006304,0.9401722283) (0.7048850399,0.9393644808) (0.7088163717,0.9385458279) (0.7126953328,0.9377161221) (0.7165226209,0.9368752143) (0.7202989244,0.9360229532) (0.7240249223,0.9351591855) (0.7277012849,0.9342837559) (0.7313286734,0.933396507) (0.7349077401,0.9324972792) (0.7384391288,0.9315859106) (0.7419234746,0.9306622375) (0.7453614042,0.9297260937) (0.7487535359,0.9287773108) (0.7521004798,0.9278157182) (0.7554028378,0.926841143) (0.758661204,0.9258534098) (0.7618761643,0.924852341) (0.765048297,0.9238377565) (0.7681781726,0.9228094739) (0.7712663539,0.9217673083) (0.7743133965,0.9207110722) (0.7773198484,0.9196405756) (0.7802862502,0.918555626) (0.7832131356,0.9174560282) (0.7861010309,0.9163415846) (0.7889504554,0.9152120946) (0.7917619218,0.9140673552) (0.7945359356,0.9129071603) (0.7972729958,0.9117313015) (0.7999735947,0.9105395671) (0.8026382179,0.9093317428) (0.8052673447,0.9081076115) (0.8078614479,0.9068669529) (0.8104209942,0.9056095439) (0.8129464439,0.9043351584) (0.8154382511,0.9030435671) (0.8178968641,0.9017345378) (0.820322725,0.900407835) (0.8227162702,0.8990632201) (0.8250779301,0.8977004513) (0.8274081295,0.8963192834) (0.8297072874,0.8949194681) (0.8319758175,0.8935007536) (0.8342141276,0.8920628847) (0.8364226205,0.8906056029) (0.8386016932,0.889128646) (0.8407517377,0.8876317483) (0.8428731407,0.8861146408) (0.8449662837,0.8845770505) (0.8470315432,0.8830187008) (0.8490692907,0.8814393115) (0.8510798926,0.8798385985) (0.8530637105,0.878216274) (0.8550211013,0.8765720462) (0.856952417,0.8749056192) (0.858858005,0.8732166935) (0.8607382079,0.8715049653) (0.862593364,0.8697701266) (0.8644238069,0.8680118655) (0.8662298658,0.8662298658) (0.8680118655,0.8644238069) (0.8697701266,0.862593364) (0.8715049653,0.8607382079) (0.8732166935,0.858858005) (0.8749056192,0.856952417) (0.8765720462,0.8550211013) (0.878216274,0.8530637105) (0.8798385985,0.8510798926) (0.8814393115,0.8490692907) (0.8830187008,0.8470315432) (0.8845770505,0.8449662837) (0.8861146408,0.8428731407) (0.8876317483,0.8407517377) (0.889128646,0.8386016932) (0.8906056029,0.8364226205) (0.8920628847,0.8342141276) (0.8935007536,0.8319758175) (0.8949194681,0.8297072874) (0.8963192834,0.8274081295) (0.8977004513,0.8250779301) (0.8990632201,0.8227162702) (0.900407835,0.820322725) (0.9017345378,0.8178968641) (0.9030435671,0.8154382511) (0.9043351584,0.8129464439) (0.9056095439,0.8104209942) (0.9068669529,0.8078614479) (0.9081076115,0.8052673447) (0.9093317428,0.8026382179) (0.9105395671,0.7999735947) (0.9117313015,0.7972729958) (0.9129071603,0.7945359356) (0.9140673552,0.7917619218) (0.9152120946,0.7889504554) (0.9163415846,0.7861010309) (0.9174560282,0.7832131356) (0.918555626,0.7802862502) (0.9196405756,0.7773198484) (0.9207110722,0.7743133965) (0.9217673083,0.7712663539) (0.9228094739,0.7681781726) (0.9238377565,0.765048297) (0.924852341,0.7618761643) (0.9258534098,0.758661204) (0.926841143,0.7554028378) (0.9278157182,0.7521004798) (0.9287773108,0.7487535359) (0.9297260937,0.7453614042) (0.9306622375,0.7419234746) (0.9315859106,0.7384391288) (0.9324972792,0.7349077401) (0.933396507,0.7313286734) (0.9342837559,0.7277012849) (0.9351591855,0.7240249223) (0.9360229532,0.7202989244) (0.9368752143,0.7165226209) (0.9377161221,0.7126953328) (0.9385458279,0.7088163717) (0.9393644808,0.7048850399) (0.9401722283,0.7009006304) (0.9409692154,0.6968624265) (0.9417555855,0.6927697019) (0.9425314802,0.6886217206) (0.9432970389,0.6844177366) (0.9440523993,0.6801569936) (0.9447976973,0.6758387255) (0.9455330668,0.6714621555) (0.9462586403,0.6670264965) (0.9469745482,0.6625309507) (0.9476809192,0.6579747097) (0.9483778803,0.6533569538) (0.949065557,0.6486768527) (0.9497440729,0.6439335645) (0.9504135501,0.6391262362) (0.9510741089,0.6342540031) (0.9517258682,0.629315989) (0.9523689451,0.6243113057) (0.9530034554,0.6192390531) (0.9536295132,0.6140983189) (0.954247231,0.6088881787) (0.95485672,0.6036076952) (0.9554580897,0.5982559187) (0.9560514484,0.5928318869) (0.9566369028,0.587334624) (0.9572145581,0.5817631414) (0.9577845183,0.576116437) (0.9583468858,0.5703934953) (0.9589017618,0.5645932869) (0.9594492461,0.5587147687) (0.9599894372,0.5527568834) (0.9605224322,0.5467185594) (0.961048327,0.5405987107) (0.9615672161,0.5343962367) (0.9620791929,0.5281100217) (0.9625843496,0.5217389352) (0.9630827768,0.5152818314) (0.9635745643,0.5087375488) (0.9640598006,0.5021049104) (0.9645385728,0.4953827234) (0.9650109671,0.4885697787) (0.9654770685,0.4816648511) (0.9659369609,0.4746666985) (0.9663907268,0.4675740624) (0.9668384479,0.4603856671) (0.9672802048,0.4531002198) (0.9677160769,0.44571641) (0.9681461425,0.43823291) (0.9685704791,0.4306483736) (0.968989163,0.4229614367) (0.9694022695,0.4151707169) (0.9698098728,0.407274813) (0.9702120462,0.3992723048) (0.9706088622,0.391161753) (0.971000392,0.3829416989) (0.9713867062,0.3746106642) (0.9717678741,0.3661671504) (0.9721439643,0.3576096389) (0.9725150445,0.3489365907) (0.9728811814,0.3401464457) (0.9732424409,0.3312376232) (0.9735988879,0.3222085208) (0.9739505866,0.3130575146) (0.9742976001,0.3037829587) (0.9746399909,0.294383185) (0.9749778207,0.284856503) (0.9753111501,0.2752011993) (0.9756400391,0.2654155373) (0.9759645468,0.2554977569) (0.9762847317,0.2454460745) (0.9766006512,0.2352586823) (0.9769123623,0.2249337478) (0.977219921,0.2144694143) (0.9775233825,0.2038637996) (0.9778228016,0.1931149962) (0.978118232,0.182221071) (0.9784097268,0.1711800645) (0.9786973386,0.1599899911) (0.9789811189,0.1486488382) (0.979261119,0.1371545659) (0.979537389,0.1255051071) (0.9798099788,0.1136983664) (0.9800789372,0.1017322204) (0.9803443128,0.089604517) (0.9806061533,0.07731307487) (0.9808645056,0.06485568337) (0.9811194164,0.052230102) (0.9813709314,0.03943405998) (0.9816190959,0.02646525588) (0.9818639544,0.01332135722) (0.9821055512,2.220446049e-16)};
\addlegendentry{$s/n=0.9$}
\addplot[very thick,ParetoOrange] coordinates {(0,0.9324914349) (0.008944758148,0.9318821371) (0.0178095076,0.93126734) (0.02659496401,0.9306469942) (0.03530183663,0.9300210494) (0.04393082839,0.9293894551) (0.0524826359,0.9287521605) (0.06095794956,0.9281091139) (0.0693574536,0.9274602635) (0.07768182609,0.9268055569) (0.0859317391,0.9261449412) (0.09410785862,0.9254783632) (0.1022108447,0.924805769) (0.1102413516,0.9241271043) (0.1182000275,0.9234423143) (0.126087515,0.9227513438) (0.1339044508,0.9220541369) (0.141651466,0.9213506374) (0.1493291861,0.9206407884) (0.1569382308,0.9199245327) (0.1644792144,0.9192018125) (0.1719527458,0.9184725693) (0.1793594282,0.9177367444) (0.1866998596,0.9169942783) (0.1939746327,0.9162451111) (0.2011843347,0.9154891822) (0.2083295476,0.9147264308) (0.2154108483,0.9139567951) (0.2224288085,0.9131802131) (0.2293839948,0.9123966221) (0.2362769686,0.9116059588) (0.2431082864,0.9108081593) (0.2498784997,0.9100031594) (0.2565881551,0.9091908939) (0.2632377943,0.9083712973) (0.269827954,0.9075443034) (0.2763591664,0.9067098456) (0.2828319586,0.9058678563) (0.2892468533,0.9050182677) (0.2956043683,0.9041610111) (0.3019050168,0.9032960174) (0.3081493076,0.9024232166) (0.3143377447,0.9015425385) (0.3204708278,0.9006539117) (0.3265490519,0.8997572647) (0.3325729077,0.898852525) (0.3385428817,0.8979396196) (0.3444594556,0.8970184747) (0.3503231072,0.8960890161) (0.3561343099,0.8951511687) (0.3618935328,0.8942048567) (0.3676012408,0.8932500038) (0.3732578948,0.8922865329) (0.3788639513,0.8913143662) (0.3844198631,0.8903334252) (0.3899260785,0.8893436308) (0.3953830422,0.8883449029) (0.4007911946,0.8873371611) (0.4061509725,0.8863203239) (0.4114628084,0.8852943092) (0.4167271313,0.8842590342) (0.421944366,0.8832144154) (0.4271149338,0.8821603684) (0.4322392522,0.8810968081) (0.4373177348,0.8800236487) (0.4423507916,0.8789408035) (0.4473388289,0.877848185) (0.4522822494,0.8767457052) (0.4571814522,0.8756332749) (0.4620368328,0.8745108044) (0.4668487832,0.873378203) (0.4716176919,0.8722353794) (0.4763439439,0.8710822412) (0.4810279207,0.8699186954) (0.4856700004,0.868744648) (0.4902705578,0.8675600043) (0.4948299644,0.8663646686) (0.4993485882,0.8651585444) (0.503826794,0.8639415343) (0.5082649433,0.8627135401) (0.5126633945,0.8614744627) (0.5170225026,0.860224202) (0.5213426195,0.8589626571) (0.525624094,0.8576897261) (0.5298672717,0.8564053063) (0.5340724953,0.855109294) (0.5382401041,0.8538015845) (0.5423704347,0.8524820723) (0.5464638205,0.8511506509) (0.5505205919,0.8498072127) (0.5545410765,0.8484516494) (0.5585255989,0.8470838514) (0.5624744806,0.8457037084) (0.5663880406,0.8443111089) (0.5702665947,0.8429059405) (0.574110456,0.8414880898) (0.577919935,0.8400574424) (0.5816953391,0.8386138826) (0.5854369731,0.8371572939) (0.5891451392,0.8356875589) (0.5928201365,0.8342045588) (0.5964622619,0.8327081738) (0.6000718094,0.8311982833) (0.6036490703,0.8296747653) (0.6071943335,0.8281374968) (0.6107078852,0.8265863536) (0.614190009,0.8250212107) (0.6176409861,0.8234419416) (0.621061095,0.8218484187) (0.6244506119,0.8202405136) (0.6278098103,0.8186180964) (0.6311389615,0.816981036) (0.6344383343,0.8153292003) (0.637708195,0.8136624561) (0.6409488076,0.8119806686) (0.6441604337,0.8102837022) (0.6473433325,0.8085714199) (0.6504977611,0.8068436833) (0.6536239741,0.8051003531) (0.6567222239,0.8033412885) (0.6597927606,0.8015663475) (0.6628358321,0.7997753868) (0.665851684,0.7979682617) (0.6688405599,0.7961448265) (0.671802701,0.7943049339) (0.6747383464,0.7924484353) (0.6776477333,0.790575181) (0.6805310963,0.7886850196) (0.6833886684,0.7867777986) (0.6862206802,0.7848533639) (0.6890273603,0.7829115603) (0.6918089354,0.780952231) (0.6945656299,0.7789752178) (0.6972976665,0.7769803611) (0.7000052656,0.7749674998) (0.702688646,0.7729364714) (0.7053480241,0.7708871121) (0.7079836148,0.7688192562) (0.7105956307,0.766732737) (0.7131842828,0.7646273859) (0.7157497801,0.7625030329) (0.7182923295,0.7603595067) (0.7208121365,0.758196634) (0.7233094044,0.7560142404) (0.7257843349,0.7538121497) (0.7282371277,0.7515901839) (0.7306679809,0.7493481639) (0.7330770906,0.7470859085) (0.7354646515,0.7448032352) (0.7378308562,0.7424999596) (0.7401758958,0.7401758958) (0.7424999596,0.7378308562) (0.7448032352,0.7354646515) (0.7470859085,0.7330770906) (0.7493481639,0.7306679809) (0.7515901839,0.7282371277) (0.7538121497,0.7257843349) (0.7560142404,0.7233094044) (0.758196634,0.7208121365) (0.7603595067,0.7182923295) (0.7625030329,0.7157497801) (0.7646273859,0.7131842828) (0.766732737,0.7105956307) (0.7688192562,0.7079836148) (0.7708871121,0.7053480241) (0.7729364714,0.702688646) (0.7749674998,0.7000052656) (0.7769803611,0.6972976665) (0.7789752178,0.6945656299) (0.780952231,0.6918089354) (0.7829115603,0.6890273603) (0.7848533639,0.6862206802) (0.7867777986,0.6833886684) (0.7886850196,0.6805310963) (0.790575181,0.6776477333) (0.7924484353,0.6747383464) (0.7943049339,0.671802701) (0.7961448265,0.6688405599) (0.7979682617,0.665851684) (0.7997753868,0.6628358321) (0.8015663475,0.6597927606) (0.8033412885,0.6567222239) (0.8051003531,0.6536239741) (0.8068436833,0.6504977611) (0.8085714199,0.6473433325) (0.8102837022,0.6441604337) (0.8119806686,0.6409488076) (0.8136624561,0.637708195) (0.8153292003,0.6344383343) (0.816981036,0.6311389615) (0.8186180964,0.6278098103) (0.8202405136,0.6244506119) (0.8218484187,0.621061095) (0.8234419416,0.6176409861) (0.8250212107,0.614190009) (0.8265863536,0.6107078852) (0.8281374968,0.6071943335) (0.8296747653,0.6036490703) (0.8311982833,0.6000718094) (0.8327081738,0.5964622619) (0.8342045588,0.5928201365) (0.8356875589,0.5891451392) (0.8371572939,0.5854369731) (0.8386138826,0.5816953391) (0.8400574424,0.577919935) (0.8414880898,0.574110456) (0.8429059405,0.5702665947) (0.8443111089,0.5663880406) (0.8457037084,0.5624744806) (0.8470838514,0.5585255989) (0.8484516494,0.5545410765) (0.8498072127,0.5505205919) (0.8511506509,0.5464638205) (0.8524820723,0.5423704347) (0.8538015845,0.5382401041) (0.855109294,0.5340724953) (0.8564053063,0.5298672717) (0.8576897261,0.525624094) (0.8589626571,0.5213426195) (0.860224202,0.5170225026) (0.8614744627,0.5126633945) (0.8627135401,0.5082649433) (0.8639415343,0.503826794) (0.8651585444,0.4993485882) (0.8663646686,0.4948299644) (0.8675600043,0.4902705578) (0.868744648,0.4856700004) (0.8699186954,0.4810279207) (0.8710822412,0.4763439439) (0.8722353794,0.4716176919) (0.873378203,0.4668487832) (0.8745108044,0.4620368328) (0.8756332749,0.4571814522) (0.8767457052,0.4522822494) (0.877848185,0.4473388289) (0.8789408035,0.4423507916) (0.8800236487,0.4373177348) (0.8810968081,0.4322392522) (0.8821603684,0.4271149338) (0.8832144154,0.421944366) (0.8842590342,0.4167271313) (0.8852943092,0.4114628084) (0.8863203239,0.4061509725) (0.8873371611,0.4007911946) (0.8883449029,0.3953830422) (0.8893436308,0.3899260785) (0.8903334252,0.3844198631) (0.8913143662,0.3788639513) (0.8922865329,0.3732578948) (0.8932500038,0.3676012408) (0.8942048567,0.3618935328) (0.8951511687,0.3561343099) (0.8960890161,0.3503231072) (0.8970184747,0.3444594556) (0.8979396196,0.3385428817) (0.898852525,0.3325729077) (0.8997572647,0.3265490519) (0.9006539117,0.3204708278) (0.9015425385,0.3143377447) (0.9024232166,0.3081493076) (0.9032960174,0.3019050168) (0.9041610111,0.2956043683) (0.9050182677,0.2892468533) (0.9058678563,0.2828319586) (0.9067098456,0.2763591664) (0.9075443034,0.269827954) (0.9083712973,0.2632377943) (0.9091908939,0.2565881551) (0.9100031594,0.2498784997) (0.9108081593,0.2431082864) (0.9116059588,0.2362769686) (0.9123966221,0.2293839948) (0.9131802131,0.2224288085) (0.9139567951,0.2154108483) (0.9147264308,0.2083295476) (0.9154891822,0.2011843347) (0.9162451111,0.1939746327) (0.9169942783,0.1866998596) (0.9177367444,0.1793594282) (0.9184725693,0.1719527458) (0.9192018125,0.1644792144) (0.9199245327,0.1569382308) (0.9206407884,0.1493291861) (0.9213506374,0.141651466) (0.9220541369,0.1339044508) (0.9227513438,0.126087515) (0.9234423143,0.1182000275) (0.9241271043,0.1102413516) (0.924805769,0.1022108447) (0.9254783632,0.09410785862) (0.9261449412,0.0859317391) (0.9268055569,0.07768182609) (0.9274602635,0.0693574536) (0.9281091139,0.06095794956) (0.9287521605,0.0524826359) (0.9293894551,0.04393082839) (0.9300210494,0.03530183663) (0.9306469942,0.02659496401) (0.93126734,0.0178095076) (0.9318821371,0.008944758148) (0.9324914349,0)};
\addlegendentry{$s/n=0.95$}
\addplot[very thick,red!70!black] coordinates {(0,0.611491342) (0.003146505422,0.6102650389) (0.006283110349,0.6090348649) (0.00940984593,0.6078008081) (0.01252674322,0.6065628559) (0.01563383318,0.6053209963) (0.01873114666,0.6040752168) (0.02181871443,0.6028255051) (0.02489656715,0.6015718488) (0.02796473539,0.6003142354) (0.03102324962,0.5990526524) (0.03407214022,0.5977870873) (0.03711143746,0.5965175275) (0.04014117155,0.5952439604) (0.04316137256,0.5939663734) (0.04617207049,0.5926847538) (0.04917329524,0.5913990888) (0.05216507662,0.5901093657) (0.05514744435,0.5888155716) (0.05812042804,0.5875176938) (0.06108405722,0.5862157193) (0.06403836132,0.5849096353) (0.06698336969,0.5835994286) (0.06991911158,0.5822850864) (0.07284561614,0.5809665955) (0.07576291244,0.5796439429) (0.07867102944,0.5783171154) (0.08156999604,0.5769860999) (0.08445984103,0.5756508831) (0.08734059311,0.5743114517) (0.09021228088,0.5729677926) (0.09307493287,0.5716198922) (0.09592857751,0.5702677374) (0.09877324315,0.5689113145) (0.101608958,0.5675506101) (0.1044357503,0.5661856108) (0.1072536481,0.5648163029) (0.1100626793,0.5634426729) (0.1128628719,0.5620647072) (0.1156542537,0.5606823919) (0.1184368524,0.5592957135) (0.1212106956,0.5579046581) (0.1239758109,0.5565092119) (0.1267322258,0.5551093611) (0.1294799676,0.5537050918) (0.1322190636,0.5522963899) (0.134949541,0.5508832416) (0.137671427,0.5494656328) (0.1403847485,0.5480435494) (0.1430895325,0.5466169772) (0.145785806,0.5451859022) (0.1484735956,0.5437503101) (0.151152928,0.5423101866) (0.1538238299,0.5408655175) (0.1564863278,0.5394162883) (0.1591404482,0.5379624848) (0.1617862173,0.5365040924) (0.1644236615,0.5350410967) (0.167052807,0.5335734831) (0.1696736799,0.5321012371) (0.1722863061,0.5306243441) (0.1748907118,0.5291427893) (0.1774869226,0.5276565581) (0.1800749645,0.5261656357) (0.182654863,0.5246700073) (0.1852266439,0.523169658) (0.1877903327,0.521664573) (0.1903459549,0.5201547373) (0.1928935357,0.5186401359) (0.1954331006,0.5171207537) (0.1979646747,0.5155965757) (0.2004882832,0.5140675868) (0.2030039511,0.5125337716) (0.2055117035,0.5109951151) (0.2080115652,0.5094516019) (0.2105035612,0.5079032167) (0.212987716,0.5063499441) (0.2154640544,0.5047917687) (0.217932601,0.5032286751) (0.2203933803,0.5016606476) (0.2228464168,0.5000876707) (0.2252917347,0.4985097289) (0.2277293585,0.4969268064) (0.2301593123,0.4953388874) (0.2325816202,0.4937459563) (0.2349963062,0.4921479973) (0.2374033945,0.4905449943) (0.2398029089,0.4889369316) (0.2421948731,0.4873237931) (0.2445793111,0.4857055629) (0.2469562464,0.4840822248) (0.2493257026,0.4824537628) (0.2516877034,0.4808201606) (0.2540422721,0.4791814021) (0.2563894321,0.4775374709) (0.2587292068,0.4758883507) (0.2610616194,0.4742340252) (0.263386693,0.472574478) (0.2657044508,0.4709096925) (0.2680149157,0.4692396521) (0.2703181107,0.4675643405) (0.2726140587,0.4658837407) (0.2749027825,0.4641978363) (0.2771843049,0.4625066105) (0.2794586484,0.4608100464) (0.2817258356,0.4591081271) (0.2839858892,0.4574008359) (0.2862388315,0.4556881558) (0.2884846849,0.4539700696) (0.2907234717,0.4522465605) (0.2929552141,0.4505176111) (0.2951799344,0.4487832045) (0.2973976545,0.4470433233) (0.2996083966,0.4452979503) (0.3018121826,0.4435470682) (0.3040090343,0.4417906594) (0.3061989737,0.4400287067) (0.3083820224,0.4382611925) (0.3105582021,0.4364880993) (0.3127275345,0.4347094094) (0.314890041,0.4329251051) (0.3170457432,0.4311351689) (0.3191946625,0.4293395828) (0.3213368202,0.427538329) (0.3234722375,0.4257313897) (0.3256009358,0.4239187469) (0.3277229361,0.4221003826) (0.3298382595,0.4202762788) (0.3319469271,0.4184464173) (0.3340489597,0.41661078) (0.3361443783,0.4147693485) (0.3382332036,0.4129221048) (0.3403154564,0.4110690303) (0.3423911574,0.4092101067) (0.3444603272,0.4073453155) (0.3465229863,0.4054746382) (0.3485791553,0.4035980563) (0.3506288545,0.401715551) (0.3526721043,0.3998271037) (0.3547089251,0.3979326957) (0.3567393369,0.3960323081) (0.3587633601,0.394125922) (0.3607810147,0.3922135185) (0.3627923207,0.3902950787) (0.3647972981,0.3883705834) (0.3667959668,0.3864400136) (0.3687883468,0.3845033501) (0.3707744576,0.3825605736) (0.3727543192,0.3806116648) (0.3747279512,0.3786566044) (0.376695373,0.376695373) (0.3786566044,0.3747279512) (0.3806116648,0.3727543192) (0.3825605736,0.3707744576) (0.3845033501,0.3687883468) (0.3864400136,0.3667959668) (0.3883705834,0.3647972981) (0.3902950787,0.3627923207) (0.3922135185,0.3607810147) (0.394125922,0.3587633601) (0.3960323081,0.3567393369) (0.3979326957,0.3547089251) (0.3998271037,0.3526721043) (0.401715551,0.3506288545) (0.4035980563,0.3485791553) (0.4054746382,0.3465229863) (0.4073453155,0.3444603272) (0.4092101067,0.3423911574) (0.4110690303,0.3403154564) (0.4129221048,0.3382332036) (0.4147693485,0.3361443783) (0.41661078,0.3340489597) (0.4184464173,0.3319469271) (0.4202762788,0.3298382595) (0.4221003826,0.3277229361) (0.4239187469,0.3256009358) (0.4257313897,0.3234722375) (0.427538329,0.3213368202) (0.4293395828,0.3191946625) (0.4311351689,0.3170457432) (0.4329251051,0.314890041) (0.4347094094,0.3127275345) (0.4364880993,0.3105582021) (0.4382611925,0.3083820224) (0.4400287067,0.3061989737) (0.4417906594,0.3040090343) (0.4435470682,0.3018121826) (0.4452979503,0.2996083966) (0.4470433233,0.2973976545) (0.4487832045,0.2951799344) (0.4505176111,0.2929552141) (0.4522465605,0.2907234717) (0.4539700696,0.2884846849) (0.4556881558,0.2862388315) (0.4574008359,0.2839858892) (0.4591081271,0.2817258356) (0.4608100464,0.2794586484) (0.4625066105,0.2771843049) (0.4641978363,0.2749027825) (0.4658837407,0.2726140587) (0.4675643405,0.2703181107) (0.4692396521,0.2680149157) (0.4709096925,0.2657044508) (0.472574478,0.263386693) (0.4742340252,0.2610616194) (0.4758883507,0.2587292068) (0.4775374709,0.2563894321) (0.4791814021,0.2540422721) (0.4808201606,0.2516877034) (0.4824537628,0.2493257026) (0.4840822248,0.2469562464) (0.4857055629,0.2445793111) (0.4873237931,0.2421948731) (0.4889369316,0.2398029089) (0.4905449943,0.2374033945) (0.4921479973,0.2349963062) (0.4937459563,0.2325816202) (0.4953388874,0.2301593123) (0.4969268064,0.2277293585) (0.4985097289,0.2252917347) (0.5000876707,0.2228464168) (0.5016606476,0.2203933803) (0.5032286751,0.217932601) (0.5047917687,0.2154640544) (0.5063499441,0.212987716) (0.5079032167,0.2105035612) (0.5094516019,0.2080115652) (0.5109951151,0.2055117035) (0.5125337716,0.2030039511) (0.5140675868,0.2004882832) (0.5155965757,0.1979646747) (0.5171207537,0.1954331006) (0.5186401359,0.1928935357) (0.5201547373,0.1903459549) (0.521664573,0.1877903327) (0.523169658,0.1852266439) (0.5246700073,0.182654863) (0.5261656357,0.1800749645) (0.5276565581,0.1774869226) (0.5291427893,0.1748907118) (0.5306243441,0.1722863061) (0.5321012371,0.1696736799) (0.5335734831,0.167052807) (0.5350410967,0.1644236615) (0.5365040924,0.1617862173) (0.5379624848,0.1591404482) (0.5394162883,0.1564863278) (0.5408655175,0.1538238299) (0.5423101866,0.151152928) (0.5437503101,0.1484735956) (0.5451859022,0.145785806) (0.5466169772,0.1430895325) (0.5480435494,0.1403847485) (0.5494656328,0.137671427) (0.5508832416,0.134949541) (0.5522963899,0.1322190636) (0.5537050918,0.1294799676) (0.5551093611,0.1267322258) (0.5565092119,0.1239758109) (0.5579046581,0.1212106956) (0.5592957135,0.1184368524) (0.5606823919,0.1156542537) (0.5620647072,0.1128628719) (0.5634426729,0.1100626793) (0.5648163029,0.1072536481) (0.5661856108,0.1044357503) (0.5675506101,0.101608958) (0.5689113145,0.09877324315) (0.5702677374,0.09592857751) (0.5716198922,0.09307493287) (0.5729677926,0.09021228088) (0.5743114517,0.08734059311) (0.5756508831,0.08445984103) (0.5769860999,0.08156999604) (0.5783171154,0.07867102944) (0.5796439429,0.07576291244) (0.5809665955,0.07284561614) (0.5822850864,0.06991911158) (0.5835994286,0.06698336969) (0.5849096353,0.06403836132) (0.5862157193,0.06108405722) (0.5875176938,0.05812042804) (0.5888155716,0.05514744435) (0.5901093657,0.05216507662) (0.5913990888,0.04917329524) (0.5926847538,0.04617207049) (0.5939663734,0.04316137256) (0.5952439604,0.04014117155) (0.5965175275,0.03711143746) (0.5977870873,0.03407214022) (0.5990526524,0.03102324962) (0.6003142354,0.02796473539) (0.6015718488,0.02489656715) (0.6028255051,0.02181871443) (0.6040752168,0.01873114666) (0.6053209963,0.01563383318) (0.6065628559,0.01252674322) (0.6078008081,0.00940984593) (0.6090348649,0.006283110349) (0.6102650389,0.003146505422) (0.611491342,0)};
\addlegendentry{$s/n=0.98$}
\end{axis}\end{tikzpicture}

==> figures/cutoff-geometry.tex <==
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[x=4.45cm,y=3.8cm,font=\small,>=Stealth]
\foreach \shift in {0,1.45} {
 \begin{scope}[xshift=\shift*4.45cm]
  \fill[ParetoBlue!10] (0,.8)--(.2,.8)--(.2,.5)--(.6,.5)--(.6,.25)--(.85,.25)--(.85,0)--(1,0)--(1,1)--(0,1)--cycle;
  \draw[ParetoGray!45] (0,0) rectangle (1,1);
  \draw[->,ParetoGray] (0,0)--(1.08,0) node[right] {$x$};
  \draw[->,ParetoGray] (0,0)--(0,1.08) node[above] {$y$};
  \draw[thick,ParetoBlue] (0,.8)--(.2,.8)--(.2,.5)--(.6,.5)--(.6,.25)--(.85,.25)--(.85,0);
  \foreach \x/\y in {.2/.8,.6/.5,.85/.25} {\fill[ParetoBlue] (\x,\y) circle (1.5pt);}
  \node[below left,text=ParetoGray] at (0,0) {$0$};
  \node[below,text=ParetoGray] at (1,0) {$1$};
  \node[left,text=ParetoGray] at (0,1) {$1$};
 \end{scope}
}
\node[ParetoBlue] at (.57,.87) {$U_s$};
\node[align=center,text=ParetoGray,font=\footnotesize] at (.25,.24) {already\\dominated};
\node[align=center] at (.5,-.24) {(a) Region left by the initial sample};
\begin{scope}[xshift=1.45*4.45cm]
 \filldraw[fill=ParetoOrange!20,draw=ParetoOrange,dashed,thick] (.68,.58) rectangle (1,1);
 \fill[black] (.68,.58) circle (1.8pt) node[below left] {$z$};
 \fill[ParetoOrange] (.88,.85) circle (1.8pt) node[above left] {$z'$};
 \node[ParetoOrange,font=\footnotesize] at (.88,.66) {$q(z)$};
 \node[align=center] at (.5,-.24) {(b) Risk after accepting $z$};
\end{scope}
\end{tikzpicture}
\caption{The initial frontier (dark gray) bounds the remaining region $U_s$. The rule selects its first hit $z$; a later point in the orange rectangle dominates $z$.}
\label{fig:cutoff-geometry}
\end{figure}



==> figures/frontier-correlation.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[name=leftplot,width=.46\textwidth,height=4.8cm,axis lines=left,
 xmin=-.92,xmax=.94,ymin=0,ymax=7.1,
 xlabel={Correlation $\rho$},ylabel={$a_\rho$},
 title={(a) Frontier coefficient},title style={font=\small},
 xtick={-.9,-.5,0,.5,.9},ytick={0,1,2,4,6},
 tick label style={font=\footnotesize},label style={font=\small},
 grid=major,grid style={ParetoGray!15}]
\addplot[very thick,ParetoBlue,domain=-.9:.9,samples=120] {1-x*acos(x)*pi/180/sqrt(1-x*x)};
\addplot[only marks,mark=*,mark size=2pt,ParetoOrange] coordinates {(0,1)};
\end{axis}
\begin{axis}[at={(leftplot.east)},anchor=west,xshift=1.05cm,width=.46\textwidth,height=4.8cm,axis lines=left,
 xmin=-.92,xmax=.94,ymin=0,ymax=32,
 xlabel={Correlation $\rho$},ylabel={$2/a_\rho$},
 title={(b) Sharp failure constant},title style={font=\small},
 xtick={-.9,-.5,0,.5,.9},ytick={0,2,10,20,30},
 tick label style={font=\footnotesize},label style={font=\small},
 grid=major,grid style={ParetoGray!15}]
\addplot[very thick,ParetoBlue,domain=-.9:.9,samples=120] {2/(1-x*acos(x)*pi/180/sqrt(1-x*x))};
\addplot[only marks,mark=*,mark size=2pt,ParetoOrange] coordinates {(0,2)};
\end{axis}
\end{tikzpicture}
\caption{For two Gaussian coordinates with fixed correlation $\rho$, the expected number of maximal points is asymptotic to $a_\rho\log n$, and the optimal failure probability to $2/(a_\rho\log n\log\log n)$. Orange points mark independence.}
\label{gauss:fig-frontier-correlation}
\end{figure}


==> figures/gaussian-change-of-coordinates.tex <==
\begingroup
\setlength{\intextsep}{10pt}
\setlength{\abovecaptionskip}{8pt}
\begin{figure}[H]
\centering
\scalebox{0.93}{%
\begin{tikzpicture}[scale=1.45,font=\small,>=Stealth]
\begin{scope}
 \clip (-1.65,-1.45) rectangle (1.65,1.45);
 \fill[ParetoOrange!18] (.6,.55) rectangle (1.65,1.45);
 \begin{scope}[cm={.948683,.316228,.316228,.948683,(0,0)}]
  \foreach \r in {.55,.95,1.3}
   \draw[ParetoGray!65] (0,0) circle (\r);
 \end{scope}
 \draw[->,ParetoGray!70] (-1.5,0)--(1.58,0);
 \draw[->,ParetoGray!70] (0,-1.3)--(0,1.38);
 \draw[ParetoOrange,thick] (.6,1.45)--(.6,.55)--(1.65,.55);
 \fill (.6,.55) circle (1.8pt);
\end{scope}
\node[align=center,font=\small] at (0,-1.78) {(a) Correlated Gaussian\\observations};
\draw[->,thick] (2.0,.2)--(3.0,.2);
\node[anchor=south,align=center,text width=1.9cm,inner sep=2pt,font=\footnotesize] at (2.5,.32) {change of\\coordinates};
\begin{scope}[xshift=5cm]
 \begin{scope}
  \clip (-1.65,-1.45) rectangle (1.65,1.45);
  \fill[ParetoOrange!18] (.494106,.415049)--(6.186204,-1.482319)
    --(4.288836,4.209779)--(-1.403262,6.107147)--cycle;
  \foreach \r in {.55,.95,1.3}
   \draw[ParetoGray!65] (0,0) circle (\r);
  \draw[->,ParetoGray!70] (-1.5,0)--(1.58,0);
  \draw[->,ParetoGray!70] (0,-1.3)--(0,1.38);
  \draw[ParetoOrange,thick] (6.186204,-1.482319)--(.494106,.415049)--(-1.403262,6.107147);
  \fill (.494106,.415049) circle (1.8pt);
 \end{scope}
 \node[align=center,font=\small] at (0,-1.78) {(b) Independent standard\\Gaussian observations};
\end{scope}
\end{tikzpicture}%
}
\caption{A change of coordinates makes the Gaussian coordinates independent. The shaded regions identify the same dominating observations; after the change, comparisons follow the slanted region.}
\label{fig:intro-gaussian-change}
\end{figure}
\endgroup


==> figures/gaussian-geometry.tex <==

\begin{tikzpicture}[font=\small,>=Stealth]

\foreach \shift/\halfcone/\halfdual/\corr in {
  0/30/60/{-1/2},
  5.8/60/30/{1/2}
} {
  \begin{scope}[xshift=\shift cm]

    \node[font=\normalsize] at (.8,2.75)
      {$\rho=\corr$};

    \draw[black!35]
      (0,0) circle[radius=1.2];

    \node[
      black!60,
      align=center,
      font=\footnotesize,
      inner sep=0pt
    ] at (-.52,.38)
      {higher\\density};

    \begin{scope}[xshift=1.2cm]

      \fill[black!12]
        (0,0) -- (-\halfcone:2.2)
        arc[
          start angle=-\halfcone,
          end angle=\halfcone,
          radius=2.2
        ] -- cycle;

      \draw[black!65,thick]
        (-\halfcone:2.2) -- (0,0)
        -- (\halfcone:2.2);

      \node[
        align=center,
        font=\footnotesize,
        inner sep=0pt
      ] at (1.35,0)
        {$x+C$\\lower\\density};

    \end{scope}

    \draw[black!65,thick,->]
      (0,0) -- (\halfcone:.8);

    \draw[black!65,thick,->]
      (0,0) -- (-\halfcone:.8);

    \node[
      black!65,
      fill=white,
      inner sep=1pt
    ] at (.48,-.12)
      {$C$};

    \draw[ParetoOrange,dashed,thick]
      (-\halfdual:2.35) -- (0,0)
      -- (\halfdual:2.35);

    \node[
      ParetoOrange,
      anchor=south west,
      inner sep=2pt
    ] at (\halfdual:2.35)
      {$C^*$};

    \draw[->,thick]
      (0,0) -- (1.2,0);

    \fill (0,0) circle[radius=1.4pt]
      node[below left] {$0$};

    \fill (1.2,0) circle[radius=1.7pt]
      node[below left] {$x$};

  \end{scope}
}

\end{tikzpicture}


==> figures/gaussian-thresholds.tex <==
\begin{figure}[tbp]
\centering
\begin{tikzpicture}
\begin{axis}[at={(0.0cm,0)},anchor=south west,width=5.0cm,height=5.1cm,axis lines=left,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,.5,1},ytick={0,.5,1},xlabel={$\Phi(z^{(1)})$},ylabel={$\Phi(z^{(2)})$},title={$\rho=-1/2$},tick label style={font=\footnotesize},label style={font=\small},title style={font=\small},grid=major,grid style={ParetoGray!12},legend columns=3,legend style={draw=none,column sep=1.2em,font=\small}]
\addplot[very thick,violet!70!black,solid] coordinates {(0.00000000,0.99190003) (0.01146234,0.99053220) (0.02292468,0.98958100) (0.03438702,0.98872481) (0.04584936,0.98791251) (0.05731170,0.98712256) (0.06877404,0.98634327) (0.08023638,0.98556729) (0.09169872,0.98478952) (0.10316106,0.98400620) (0.11462340,0.98321434) (0.12608574,0.98241148) (0.13754808,0.98159552) (0.14901042,0.98076457) (0.16047277,0.97991691) (0.17193511,0.97905093) (0.18339745,0.97816510) (0.19485979,0.97725790) (0.20632213,0.97632786) (0.21778447,0.97537349) (0.22924681,0.97439331) (0.24070915,0.97338578) (0.25217149,0.97234935) (0.26363383,0.97128241) (0.27509617,0.97018328) (0.28655851,0.96905025) (0.29802085,0.96788148) (0.30948319,0.96667510) (0.32094553,0.96542909) (0.33240787,0.96414136) (0.34387021,0.96280969) (0.35533255,0.96143173) (0.36679489,0.96000500) (0.37825723,0.95852684) (0.38971957,0.95699444) (0.40118191,0.95540481) (0.41264425,0.95375475) (0.42410659,0.95204084) (0.43556893,0.95025941) (0.44703127,0.94840655) (0.45849361,0.94647802) (0.46995596,0.94446930) (0.48141830,0.94237549) (0.49288064,0.94019132) (0.50434298,0.93791108) (0.51580532,0.93552860) (0.52726766,0.93303718) (0.53873000,0.93042953) (0.55019234,0.92769772) (0.56165468,0.92483311) (0.57311702,0.92182623) (0.58457936,0.91866672) (0.59604170,0.91534321) (0.60750404,0.91184316) (0.61896638,0.90815275) (0.63042872,0.90425669) (0.64189106,0.90013802) (0.65335340,0.89577786) (0.66481574,0.89115516) (0.67627808,0.88624631) (0.68774042,0.88102483) (0.69920276,0.87546083) (0.71066510,0.86952046) (0.72212744,0.86316526) (0.73358978,0.85635127) (0.74505212,0.84902806) (0.75651446,0.84113741) (0.76797681,0.83261179) (0.77943915,0.82337232) (0.79090149,0.81332628) (0.80236383,0.80236383) (0.81332628,0.79090149) (0.82337232,0.77943915) (0.83261179,0.76797681) (0.84113741,0.75651446) (0.84902806,0.74505212) (0.85635127,0.73358978) (0.86316526,0.72212744) (0.86952046,0.71066510) (0.87546083,0.69920276) (0.88102483,0.68774042) (0.88624631,0.67627808) (0.89115516,0.66481574) (0.89577786,0.65335340) (0.90013802,0.64189106) (0.90425669,0.63042872) (0.90815275,0.61896638) (0.91184316,0.60750404) (0.91534321,0.59604170) (0.91866672,0.58457936) (0.92182623,0.57311702) (0.92483311,0.56165468) (0.92769772,0.55019234) (0.93042953,0.53873000) (0.93303718,0.52726766) (0.93552860,0.51580532) (0.93791108,0.50434298) (0.94019132,0.49288064) (0.94237549,0.48141830) (0.94446930,0.46995596) (0.94647802,0.45849361) (0.94840655,0.44703127) (0.95025941,0.43556893) (0.95204084,0.42410659) (0.95375475,0.41264425) (0.95540481,0.40118191) (0.95699444,0.38971957) (0.95852684,0.37825723) (0.96000500,0.36679489) (0.96143173,0.35533255) (0.96280969,0.34387021) (0.96414136,0.33240787) (0.96542909,0.32094553) (0.96667510,0.30948319) (0.96788148,0.29802085) (0.96905025,0.28655851) (0.97018328,0.27509617) (0.97128241,0.26363383) (0.97234935,0.25217149) (0.97338578,0.24070915) (0.97439331,0.22924681) (0.97537349,0.21778447) (0.97632786,0.20632213) (0.97725790,0.19485979) (0.97816510,0.18339745) (0.97905093,0.17193511) (0.97991691,0.16047277) (0.98076457,0.14901042) (0.98159552,0.13754808) (0.98241148,0.12608574) (0.98321434,0.11462340) (0.98400620,0.10316106) (0.98478952,0.09169872) (0.98556729,0.08023638) (0.98634327,0.06877404) (0.98712256,0.05731170) (0.98791251,0.04584936) (0.98872481,0.03438702) (0.98958100,0.02292468) (0.99053220,0.01146234) (0.99190003,0.00000000)};
\addplot[very thick,ParetoOrange,solid] coordinates {(0.00000000,0.96944207) (0.01010232,0.96657454) (0.02020465,0.96440450) (0.03030697,0.96242833) (0.04040929,0.96055095) (0.05051162,0.95873030) (0.06061394,0.95694288) (0.07071626,0.95517372) (0.08081858,0.95341243) (0.09092091,0.95165134) (0.10102323,0.94988448) (0.11112555,0.94810702) (0.12122788,0.94631492) (0.13133020,0.94450470) (0.14143252,0.94267329) (0.15153485,0.94081788) (0.16163717,0.93893591) (0.17173949,0.93702496) (0.18184181,0.93508275) (0.19194414,0.93310704) (0.20204646,0.93109567) (0.21214878,0.92904650) (0.22225111,0.92695741) (0.23235343,0.92482627) (0.24245575,0.92265094) (0.25255808,0.92042922) (0.26266040,0.91815892) (0.27276272,0.91583774) (0.28286504,0.91346336) (0.29296737,0.91103338) (0.30306969,0.90854531) (0.31317201,0.90599657) (0.32327434,0.90338449) (0.33337666,0.90070628) (0.34347898,0.89795903) (0.35358131,0.89513972) (0.36368363,0.89224516) (0.37378595,0.88927203) (0.38388827,0.88621684) (0.39399060,0.88307591) (0.40409292,0.87984539) (0.41419524,0.87652119) (0.42429757,0.87309903) (0.43439989,0.86957438) (0.44450221,0.86594243) (0.45460454,0.86219811) (0.46470686,0.85833605) (0.47480918,0.85435052) (0.48491151,0.85023547) (0.49501383,0.84598444) (0.50511615,0.84159057) (0.51521847,0.83704653) (0.52532080,0.83234450) (0.53542312,0.82747613) (0.54552544,0.82243246) (0.55562777,0.81720392) (0.56573009,0.81178022) (0.57583241,0.80615030) (0.58593474,0.80030226) (0.59603706,0.79422329) (0.60613938,0.78789953) (0.61624170,0.78131601) (0.62634403,0.77445652) (0.63644635,0.76730345) (0.64654867,0.75983769) (0.65665100,0.75203839) (0.66675332,0.74388281) (0.67685564,0.73534607) (0.68695797,0.72640093) (0.69706029,0.71701744) (0.70716261,0.70716261) (0.71701744,0.69706029) (0.72640093,0.68695797) (0.73534607,0.67685564) (0.74388281,0.66675332) (0.75203839,0.65665100) (0.75983769,0.64654867) (0.76730345,0.63644635) (0.77445652,0.62634403) (0.78131601,0.61624170) (0.78789953,0.60613938) (0.79422329,0.59603706) (0.80030226,0.58593474) (0.80615030,0.57583241) (0.81178022,0.56573009) (0.81720392,0.55562777) (0.82243246,0.54552544) (0.82747613,0.53542312) (0.83234450,0.52532080) (0.83704653,0.51521847) (0.84159057,0.50511615) (0.84598444,0.49501383) (0.85023547,0.48491151) (0.85435052,0.47480918) (0.85833605,0.46470686) (0.86219811,0.45460454) (0.86594243,0.44450221) (0.86957438,0.43439989) (0.87309903,0.42429757) (0.87652119,0.41419524) (0.87984539,0.40409292) (0.88307591,0.39399060) (0.88621684,0.38388827) (0.88927203,0.37378595) (0.89224516,0.36368363) (0.89513972,0.35358131) (0.89795903,0.34347898) (0.90070628,0.33337666) (0.90338449,0.32327434) (0.90599657,0.31317201) (0.90854531,0.30306969) (0.91103338,0.29296737) (0.91346336,0.28286504) (0.91583774,0.27276272) (0.91815892,0.26266040) (0.92042922,0.25255808) (0.92265094,0.24245575) (0.92482627,0.23235343) (0.92695741,0.22225111) (0.92904650,0.21214878) (0.93109567,0.20204646) (0.93310704,0.19194414) (0.93508275,0.18184181) (0.93702496,0.17173949) (0.93893591,0.16163717) (0.94081788,0.15153485) (0.94267329,0.14143252) (0.94450470,0.13133020) (0.94631492,0.12122788) (0.94810702,0.11112555) (0.94988448,0.10102323) (0.95165134,0.09092091) (0.95341243,0.08081858) (0.95517372,0.07071626) (0.95694288,0.06061394) (0.95873030,0.05051162) (0.96055095,0.04040929) (0.96242833,0.03030697) (0.96440450,0.02020465) (0.96657454,0.01010232) (0.96944207,0.00000000)};
\addplot[very thick,red!70!black,solid] coordinates {(0.00000000,0.91862658) (0.00862451,0.91436067) (0.01724903,0.91085991) (0.02587354,0.90761281) (0.03449806,0.90450618) (0.04312257,0.90148708) (0.05174709,0.89852484) (0.06037160,0.89559945) (0.06899611,0.89269685) (0.07762063,0.88980652) (0.08624514,0.88692032) (0.09486966,0.88403168) (0.10349417,0.88113515) (0.11211869,0.87822611) (0.12074320,0.87530054) (0.12936771,0.87235491) (0.13799223,0.86938600) (0.14661674,0.86639092) (0.15524126,0.86336695) (0.16386577,0.86031157) (0.17249029,0.85722239) (0.18111480,0.85409710) (0.18973932,0.85093349) (0.19836383,0.84772942) (0.20698834,0.84448277) (0.21561286,0.84119145) (0.22423737,0.83785341) (0.23286189,0.83446658) (0.24148640,0.83102890) (0.25011092,0.82753831) (0.25873543,0.82399271) (0.26735994,0.82038998) (0.27598446,0.81672798) (0.28460897,0.81300451) (0.29323349,0.80921735) (0.30185800,0.80536421) (0.31048252,0.80144276) (0.31910703,0.79745058) (0.32773154,0.79338521) (0.33635606,0.78924411) (0.34498057,0.78502466) (0.35360509,0.78072414) (0.36222960,0.77633978) (0.37085412,0.77186866) (0.37947863,0.76730779) (0.38810314,0.76265407) (0.39672766,0.75790427) (0.40535217,0.75305504) (0.41397669,0.74810290) (0.42260120,0.74304421) (0.43122572,0.73787522) (0.43985023,0.73259199) (0.44847475,0.72719041) (0.45709926,0.72166622) (0.46572377,0.71601495) (0.47434829,0.71023192) (0.48297280,0.70431226) (0.49159732,0.69825085) (0.50022183,0.69204235) (0.50884635,0.68568115) (0.51747086,0.67916138) (0.52609537,0.67247687) (0.53471989,0.66562115) (0.54334440,0.65858740) (0.55196892,0.65136849) (0.56059343,0.64395690) (0.56921795,0.63634469) (0.57784246,0.62852353) (0.58646697,0.62048463) (0.59509149,0.61221872) (0.60371600,0.60371600) (0.61221872,0.59509149) (0.62048463,0.58646697) (0.62852353,0.57784246) (0.63634469,0.56921795) (0.64395690,0.56059343) (0.65136849,0.55196892) (0.65858740,0.54334440) (0.66562115,0.53471989) (0.67247687,0.52609537) (0.67916138,0.51747086) (0.68568115,0.50884635) (0.69204235,0.50022183) (0.69825085,0.49159732) (0.70431226,0.48297280) (0.71023192,0.47434829) (0.71601495,0.46572377) (0.72166622,0.45709926) (0.72719041,0.44847475) (0.73259199,0.43985023) (0.73787522,0.43122572) (0.74304421,0.42260120) (0.74810290,0.41397669) (0.75305504,0.40535217) (0.75790427,0.39672766) (0.76265407,0.38810314) (0.76730779,0.37947863) (0.77186866,0.37085412) (0.77633978,0.36222960) (0.78072414,0.35360509) (0.78502466,0.34498057) (0.78924411,0.33635606) (0.79338521,0.32773154) (0.79745058,0.31910703) (0.80144276,0.31048252) (0.80536421,0.30185800) (0.80921735,0.29323349) (0.81300451,0.28460897) (0.81672798,0.27598446) (0.82038998,0.26735994) (0.82399271,0.25873543) (0.82753831,0.25011092) (0.83102890,0.24148640) (0.83446658,0.23286189) (0.83785341,0.22423737) (0.84119145,0.21561286) (0.84448277,0.20698834) (0.84772942,0.19836383) (0.85093349,0.18973932) (0.85409710,0.18111480) (0.85722239,0.17249029) (0.86031157,0.16386577) (0.86336695,0.15524126) (0.86639092,0.14661674) (0.86938600,0.13799223) (0.87235491,0.12936771) (0.87530054,0.12074320) (0.87822611,0.11211869) (0.88113515,0.10349417) (0.88403168,0.09486966) (0.88692032,0.08624514) (0.88980652,0.07762063) (0.89269685,0.06899611) (0.89559945,0.06037160) (0.89852484,0.05174709) (0.90148708,0.04312257) (0.90450618,0.03449806) (0.90761281,0.02587354) (0.91085991,0.01724903) (0.91436067,0.00862451) (0.91862658,0.00000000)};
\end{axis}
\begin{axis}[at={(5.1cm,0)},anchor=south west,width=5.0cm,height=5.1cm,axis lines=left,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,.5,1},ytick={0,.5,1},xlabel={$\Phi(z^{(1)})$},ylabel={$\Phi(z^{(2)})$},title={$\rho=0$},tick label style={font=\footnotesize},label style={font=\small},title style={font=\small},grid=major,grid style={ParetoGray!12},legend columns=3,legend style={draw=none,column sep=1.2em,font=\small}]
\addplot[very thick,violet!70!black,solid] coordinates {(0.00000000,0.98210555) (0.01237471,0.98188134) (0.02474942,0.98165143) (0.03712414,0.98141562) (0.04949885,0.98117367) (0.06187356,0.98092533) (0.07424827,0.98067036) (0.08662299,0.98040847) (0.09899770,0.98013940) (0.11137241,0.97986283) (0.12374712,0.97957844) (0.13612184,0.97928591) (0.14849655,0.97898488) (0.16087126,0.97867497) (0.17324597,0.97835578) (0.18562069,0.97802689) (0.19799540,0.97768785) (0.21037011,0.97733818) (0.22274482,0.97697738) (0.23511953,0.97660491) (0.24749425,0.97622018) (0.25986896,0.97582259) (0.27224367,0.97541148) (0.28461838,0.97498615) (0.29699310,0.97454584) (0.30936781,0.97408976) (0.32174252,0.97361703) (0.33411723,0.97312673) (0.34649195,0.97261786) (0.35886666,0.97208935) (0.37124137,0.97154003) (0.38361608,0.97096866) (0.39599080,0.97037388) (0.40836551,0.96975422) (0.42074022,0.96910808) (0.43311493,0.96843373) (0.44548965,0.96772928) (0.45786436,0.96699267) (0.47023907,0.96622165) (0.48261378,0.96541375) (0.49498849,0.96456626) (0.50736321,0.96367618) (0.51973792,0.96274024) (0.53211263,0.96175479) (0.54448734,0.96071580) (0.55686206,0.95961878) (0.56923677,0.95845874) (0.58161148,0.95723007) (0.59398619,0.95592650) (0.60636091,0.95454098) (0.61873562,0.95306551) (0.63111033,0.95149105) (0.64348504,0.94980730) (0.65585976,0.94800245) (0.66823447,0.94606297) (0.68060918,0.94397319) (0.69298389,0.94171495) (0.70535860,0.93926702) (0.71773332,0.93660446) (0.73010803,0.93369774) (0.74248274,0.93051165) (0.75485745,0.92700390) (0.76723217,0.92312319) (0.77960688,0.91880668) (0.79198159,0.91397661) (0.80435630,0.90853552) (0.81673102,0.90235964) (0.82910573,0.89528936) (0.84148044,0.88711520) (0.85385515,0.87755676) (0.86622987,0.86622987) (0.87755676,0.85385515) (0.88711520,0.84148044) (0.89528936,0.82910573) (0.90235964,0.81673102) (0.90853552,0.80435630) (0.91397661,0.79198159) (0.91880668,0.77960688) (0.92312319,0.76723217) (0.92700390,0.75485745) (0.93051165,0.74248274) (0.93369774,0.73010803) (0.93660446,0.71773332) (0.93926702,0.70535860) (0.94171495,0.69298389) (0.94397319,0.68060918) (0.94606297,0.66823447) (0.94800245,0.65585976) (0.94980730,0.64348504) (0.95149105,0.63111033) (0.95306551,0.61873562) (0.95454098,0.60636091) (0.95592650,0.59398619) (0.95723007,0.58161148) (0.95845874,0.56923677) (0.95961878,0.55686206) (0.96071580,0.54448734) (0.96175479,0.53211263) (0.96274024,0.51973792) (0.96367618,0.50736321) (0.96456626,0.49498849) (0.96541375,0.48261378) (0.96622165,0.47023907) (0.96699267,0.45786436) (0.96772928,0.44548965) (0.96843373,0.43311493) (0.96910808,0.42074022) (0.96975422,0.40836551) (0.97037388,0.39599080) (0.97096866,0.38361608) (0.97154003,0.37124137) (0.97208935,0.35886666) (0.97261786,0.34649195) (0.97312673,0.33411723) (0.97361703,0.32174252) (0.97408976,0.30936781) (0.97454584,0.29699310) (0.97498615,0.28461838) (0.97541148,0.27224367) (0.97582259,0.25986896) (0.97622018,0.24749425) (0.97660491,0.23511953) (0.97697738,0.22274482) (0.97733818,0.21037011) (0.97768785,0.19799540) (0.97802689,0.18562069) (0.97835578,0.17324597) (0.97867497,0.16087126) (0.97898488,0.14849655) (0.97928591,0.13612184) (0.97957844,0.12374712) (0.97986283,0.11137241) (0.98013940,0.09899770) (0.98040847,0.08662299) (0.98067036,0.07424827) (0.98092533,0.06187356) (0.98117367,0.04949885) (0.98141562,0.03712414) (0.98165143,0.02474942) (0.98188134,0.01237471) (0.98210555,0.00000000)};
\addplot[very thick,ParetoOrange,solid] coordinates {(0.00000000,0.93249143) (0.01057394,0.93176997) (0.02114788,0.93103293) (0.03172182,0.93027978) (0.04229577,0.92951001) (0.05286971,0.92872304) (0.06344365,0.92791831) (0.07401759,0.92709520) (0.08459153,0.92625307) (0.09516547,0.92539126) (0.10573941,0.92450907) (0.11631336,0.92360577) (0.12688730,0.92268058) (0.13746124,0.92173272) (0.14803518,0.92076132) (0.15860912,0.91976551) (0.16918306,0.91874436) (0.17975700,0.91769687) (0.19033094,0.91662203) (0.20090489,0.91551874) (0.21147883,0.91438586) (0.22205277,0.91322218) (0.23262671,0.91202643) (0.24320065,0.91079727) (0.25377459,0.90953328) (0.26434853,0.90823295) (0.27492248,0.90689469) (0.28549642,0.90551683) (0.29607036,0.90409757) (0.30664430,0.90263502) (0.31721824,0.90112717) (0.32779218,0.89957188) (0.33836612,0.89796689) (0.34894007,0.89630975) (0.35951401,0.89459791) (0.37008795,0.89282859) (0.38066189,0.89099885) (0.39123583,0.88910555) (0.40180977,0.88714532) (0.41238371,0.88511454) (0.42295765,0.88300934) (0.43353160,0.88082554) (0.44410554,0.87855867) (0.45467948,0.87620388) (0.46525342,0.87375597) (0.47582736,0.87120929) (0.48640130,0.86855776) (0.49697524,0.86579475) (0.50754919,0.86291308) (0.51812313,0.85990495) (0.52869707,0.85676184) (0.53927101,0.85347446) (0.54984495,0.85003264) (0.56041889,0.84642524) (0.57099283,0.84264001) (0.58156678,0.83866347) (0.59214072,0.83448074) (0.60271466,0.83007537) (0.61328860,0.82542908) (0.62386254,0.82052156) (0.63443648,0.81533014) (0.64501042,0.80982944) (0.65558436,0.80399100) (0.66615831,0.79778270) (0.67673225,0.79116827) (0.68730619,0.78410649) (0.69788013,0.77655040) (0.70845407,0.76844621) (0.71902801,0.75973204) (0.72960195,0.75033634) (0.74017590,0.74017590) (0.75033634,0.72960195) (0.75973204,0.71902801) (0.76844621,0.70845407) (0.77655040,0.69788013) (0.78410649,0.68730619) (0.79116827,0.67673225) (0.79778270,0.66615831) (0.80399100,0.65558436) (0.80982944,0.64501042) (0.81533014,0.63443648) (0.82052156,0.62386254) (0.82542908,0.61328860) (0.83007537,0.60271466) (0.83448074,0.59214072) (0.83866347,0.58156678) (0.84264001,0.57099283) (0.84642524,0.56041889) (0.85003264,0.54984495) (0.85347446,0.53927101) (0.85676184,0.52869707) (0.85990495,0.51812313) (0.86291308,0.50754919) (0.86579475,0.49697524) (0.86855776,0.48640130) (0.87120929,0.47582736) (0.87375597,0.46525342) (0.87620388,0.45467948) (0.87855867,0.44410554) (0.88082554,0.43353160) (0.88300934,0.42295765) (0.88511454,0.41238371) (0.88714532,0.40180977) (0.88910555,0.39123583) (0.89099885,0.38066189) (0.89282859,0.37008795) (0.89459791,0.35951401) (0.89630975,0.34894007) (0.89796689,0.33836612) (0.89957188,0.32779218) (0.90112717,0.31721824) (0.90263502,0.30664430) (0.90409757,0.29607036) (0.90551683,0.28549642) (0.90689469,0.27492248) (0.90823295,0.26434853) (0.90953328,0.25377459) (0.91079727,0.24320065) (0.91202643,0.23262671) (0.91322218,0.22205277) (0.91438586,0.21147883) (0.91551874,0.20090489) (0.91662203,0.19033094) (0.91769687,0.17975700) (0.91874436,0.16918306) (0.91976551,0.15860912) (0.92076132,0.14803518) (0.92173272,0.13746124) (0.92268058,0.12688730) (0.92360577,0.11631336) (0.92450907,0.10573941) (0.92539126,0.09516547) (0.92625307,0.08459153) (0.92709520,0.07401759) (0.92791831,0.06344365) (0.92872304,0.05286971) (0.92951001,0.04229577) (0.93027978,0.03172182) (0.93103293,0.02114788) (0.93176997,0.01057394) (0.93249143,0.00000000)};
\addplot[very thick,red!70!black,solid] coordinates {(0.00000000,0.82022988) (0.00822867,0.81873833) (0.01645734,0.81722183) (0.02468601,0.81567974) (0.03291468,0.81411141) (0.04114335,0.81251616) (0.04937202,0.81089329) (0.05760069,0.80924209) (0.06582936,0.80756179) (0.07405803,0.80585163) (0.08228670,0.80411080) (0.09051537,0.80233847) (0.09874404,0.80053377) (0.10697272,0.79869582) (0.11520139,0.79682368) (0.12343006,0.79491639) (0.13165873,0.79297296) (0.13988740,0.79099234) (0.14811607,0.78897345) (0.15634474,0.78691519) (0.16457341,0.78481637) (0.17280208,0.78267580) (0.18103075,0.78049222) (0.18925942,0.77826431) (0.19748809,0.77599071) (0.20571676,0.77367000) (0.21394543,0.77130071) (0.22217410,0.76888128) (0.23040277,0.76641012) (0.23863144,0.76388554) (0.24686011,0.76130580) (0.25508878,0.75866906) (0.26331745,0.75597342) (0.27154612,0.75321687) (0.27977479,0.75039734) (0.28800346,0.74751264) (0.29623213,0.74456048) (0.30446081,0.74153847) (0.31268948,0.73844410) (0.32091815,0.73527473) (0.32914682,0.73202762) (0.33737549,0.72869986) (0.34560416,0.72528841) (0.35383283,0.72179007) (0.36206150,0.71820148) (0.37029017,0.71451911) (0.37851884,0.71073922) (0.38674751,0.70685790) (0.39497618,0.70287100) (0.40320485,0.69877415) (0.41143352,0.69456275) (0.41966219,0.69023193) (0.42789086,0.68577652) (0.43611953,0.68119108) (0.44434820,0.67646982) (0.45257687,0.67160663) (0.46080554,0.66659501) (0.46903421,0.66142804) (0.47726288,0.65609841) (0.48549155,0.65059830) (0.49372022,0.64491940) (0.50194889,0.63905285) (0.51017757,0.63298920) (0.51840624,0.62671833) (0.52663491,0.62022944) (0.53486358,0.61351097) (0.54309225,0.60655051) (0.55132092,0.59933473) (0.55954959,0.59184934) (0.56777826,0.58407894) (0.57600693,0.57600693) (0.58407894,0.56777826) (0.59184934,0.55954959) (0.59933473,0.55132092) (0.60655051,0.54309225) (0.61351097,0.53486358) (0.62022944,0.52663491) (0.62671833,0.51840624) (0.63298920,0.51017757) (0.63905285,0.50194889) (0.64491940,0.49372022) (0.65059830,0.48549155) (0.65609841,0.47726288) (0.66142804,0.46903421) (0.66659501,0.46080554) (0.67160663,0.45257687) (0.67646982,0.44434820) (0.68119108,0.43611953) (0.68577652,0.42789086) (0.69023193,0.41966219) (0.69456275,0.41143352) (0.69877415,0.40320485) (0.70287100,0.39497618) (0.70685790,0.38674751) (0.71073922,0.37851884) (0.71451911,0.37029017) (0.71820148,0.36206150) (0.72179007,0.35383283) (0.72528841,0.34560416) (0.72869986,0.33737549) (0.73202762,0.32914682) (0.73527473,0.32091815) (0.73844410,0.31268948) (0.74153847,0.30446081) (0.74456048,0.29623213) (0.74751264,0.28800346) (0.75039734,0.27977479) (0.75321687,0.27154612) (0.75597342,0.26331745) (0.75866906,0.25508878) (0.76130580,0.24686011) (0.76388554,0.23863144) (0.76641012,0.23040277) (0.76888128,0.22217410) (0.77130071,0.21394543) (0.77367000,0.20571676) (0.77599071,0.19748809) (0.77826431,0.18925942) (0.78049222,0.18103075) (0.78267580,0.17280208) (0.78481637,0.16457341) (0.78691519,0.15634474) (0.78897345,0.14811607) (0.79099234,0.13988740) (0.79297296,0.13165873) (0.79491639,0.12343006) (0.79682368,0.11520139) (0.79869582,0.10697272) (0.80053377,0.09874404) (0.80233847,0.09051537) (0.80411080,0.08228670) (0.80585163,0.07405803) (0.80756179,0.06582936) (0.80924209,0.05760069) (0.81089329,0.04937202) (0.81251616,0.04114335) (0.81411141,0.03291468) (0.81567974,0.02468601) (0.81722183,0.01645734) (0.81873833,0.00822867) (0.82022988,0.00000000)};
\end{axis}
\begin{axis}[at={(10.2cm,0)},anchor=south west,width=5.0cm,height=5.1cm,axis lines=left,xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,.5,1},ytick={0,.5,1},xlabel={$\Phi(z^{(1)})$},ylabel={$\Phi(z^{(2)})$},title={$\rho=1/2$},tick label style={font=\footnotesize},label style={font=\small},title style={font=\small},grid=major,grid style={ParetoGray!12},legend to name=gaussian-threshold-legend,legend columns=3,legend style={draw=none,column sep=1.2em,font=\small}]
\addplot[very thick,violet!70!black,solid] coordinates {(0.00000000,0.95474345) (0.01247834,0.95473934) (0.02495668,0.95472937) (0.03743502,0.95471411) (0.04991335,0.95469367) (0.06239169,0.95466804) (0.07487003,0.95463716) (0.08734837,0.95460091) (0.09982671,0.95455918) (0.11230505,0.95451182) (0.12478339,0.95445866) (0.13726172,0.95439951) (0.14974006,0.95433419) (0.16221840,0.95426245) (0.17469674,0.95418409) (0.18717508,0.95409883) (0.19965342,0.95400642) (0.21213176,0.95390656) (0.22461010,0.95379893) (0.23708843,0.95368321) (0.24956677,0.95355903) (0.26204511,0.95342600) (0.27452345,0.95328372) (0.28700179,0.95313173) (0.29948013,0.95296956) (0.31195847,0.95279669) (0.32443680,0.95261256) (0.33691514,0.95241656) (0.34939348,0.95220806) (0.36187182,0.95198633) (0.37435016,0.95175063) (0.38682850,0.95150011) (0.39930684,0.95123389) (0.41178517,0.95095097) (0.42426351,0.95065029) (0.43674185,0.95033066) (0.44922019,0.94999082) (0.46169853,0.94962934) (0.47417687,0.94924468) (0.48665521,0.94883513) (0.49913354,0.94839880) (0.51161188,0.94793358) (0.52409022,0.94743716) (0.53656856,0.94690693) (0.54904690,0.94633998) (0.56152524,0.94573308) (0.57400358,0.94508254) (0.58648191,0.94438423) (0.59896025,0.94363345) (0.61143859,0.94282486) (0.62391693,0.94195233) (0.63639527,0.94100884) (0.64887361,0.93998626) (0.66135195,0.93887516) (0.67383029,0.93766453) (0.68630862,0.93634139) (0.69878696,0.93489039) (0.71126530,0.93329323) (0.72374364,0.93152787) (0.73622198,0.92956756) (0.74870032,0.92737949) (0.76117866,0.92492300) (0.77365699,0.92214701) (0.78613533,0.91898651) (0.79861367,0.91535743) (0.81109201,0.91114912) (0.82357035,0.90621283) (0.83604869,0.90034390) (0.84852703,0.89325259) (0.86100536,0.88451481) (0.87348370,0.87348370) (0.88451481,0.86100536) (0.89325259,0.84852703) (0.90034390,0.83604869) (0.90621283,0.82357035) (0.91114912,0.81109201) (0.91535743,0.79861367) (0.91898651,0.78613533) (0.92214701,0.77365699) (0.92492300,0.76117866) (0.92737949,0.74870032) (0.92956756,0.73622198) (0.93152787,0.72374364) (0.93329323,0.71126530) (0.93489039,0.69878696) (0.93634139,0.68630862) (0.93766453,0.67383029) (0.93887516,0.66135195) (0.93998626,0.64887361) (0.94100884,0.63639527) (0.94195233,0.62391693) (0.94282486,0.61143859) (0.94363345,0.59896025) (0.94438423,0.58648191) (0.94508254,0.57400358) (0.94573308,0.56152524) (0.94633998,0.54904690) (0.94690693,0.53656856) (0.94743716,0.52409022) (0.94793358,0.51161188) (0.94839880,0.49913354) (0.94883513,0.48665521) (0.94924468,0.47417687) (0.94962934,0.46169853) (0.94999082,0.44922019) (0.95033066,0.43674185) (0.95065029,0.42426351) (0.95095097,0.41178517) (0.95123389,0.39930684) (0.95150011,0.38682850) (0.95175063,0.37435016) (0.95198633,0.36187182) (0.95220806,0.34939348) (0.95241656,0.33691514) (0.95261256,0.32443680) (0.95279669,0.31195847) (0.95296956,0.29948013) (0.95313173,0.28700179) (0.95328372,0.27452345) (0.95342600,0.26204511) (0.95355903,0.24956677) (0.95368321,0.23708843) (0.95379893,0.22461010) (0.95390656,0.21213176) (0.95400642,0.19965342) (0.95409883,0.18717508) (0.95418409,0.17469674) (0.95426245,0.16221840) (0.95433419,0.14974006) (0.95439951,0.13726172) (0.95445866,0.12478339) (0.95451182,0.11230505) (0.95455918,0.09982671) (0.95460091,0.08734837) (0.95463716,0.07487003) (0.95466804,0.06239169) (0.95469367,0.04991335) (0.95471411,0.03743502) (0.95472937,0.02495668) (0.95473934,0.01247834) (0.95474345,0.00000000)};
\addlegendentry{$s/n=0.90$}
\addplot[very thick,ParetoOrange,solid] coordinates {(0.00000000,0.82926523) (0.00974201,0.82922085) (0.01948403,0.82913132) (0.02922604,0.82900755) (0.03896805,0.82885325) (0.04871007,0.82867039) (0.05845208,0.82846014) (0.06819409,0.82822319) (0.07793611,0.82795997) (0.08767812,0.82767067) (0.09742013,0.82735533) (0.10716215,0.82701386) (0.11690416,0.82664608) (0.12664617,0.82625169) (0.13638819,0.82583033) (0.14613020,0.82538154) (0.15587221,0.82490480) (0.16561423,0.82439954) (0.17535624,0.82386508) (0.18509825,0.82330069) (0.19484026,0.82270559) (0.20458228,0.82207889) (0.21432429,0.82141966) (0.22406630,0.82072688) (0.23380832,0.81999944) (0.24355033,0.81923618) (0.25329234,0.81843581) (0.26303436,0.81759698) (0.27277637,0.81671822) (0.28251838,0.81579797) (0.29226040,0.81483456) (0.30200241,0.81382617) (0.31174442,0.81277089) (0.32148644,0.81166664) (0.33122845,0.81051119) (0.34097046,0.80930218) (0.35071248,0.80803702) (0.36045449,0.80671297) (0.37019650,0.80532707) (0.37993852,0.80387611) (0.38968053,0.80235664) (0.39942254,0.80076496) (0.40916456,0.79909703) (0.41890657,0.79734850) (0.42864858,0.79551465) (0.43839060,0.79359036) (0.44813261,0.79157004) (0.45787462,0.78944764) (0.46761664,0.78721652) (0.47735865,0.78486945) (0.48710066,0.78239850) (0.49684268,0.77979497) (0.50658469,0.77704927) (0.51632670,0.77415086) (0.52606871,0.77108808) (0.53581073,0.76784799) (0.54555274,0.76441623) (0.55529475,0.76077680) (0.56503677,0.75691181) (0.57477878,0.75280120) (0.58452079,0.74842238) (0.59426281,0.74374985) (0.60400482,0.73875469) (0.61374683,0.73340392) (0.62348885,0.72765983) (0.63323086,0.72147905) (0.64297287,0.71481141) (0.65271489,0.70759854) (0.66245690,0.69977210) (0.67219891,0.69125149) (0.68194093,0.68194093) (0.69125149,0.67219891) (0.69977210,0.66245690) (0.70759854,0.65271489) (0.71481141,0.64297287) (0.72147905,0.63323086) (0.72765983,0.62348885) (0.73340392,0.61374683) (0.73875469,0.60400482) (0.74374985,0.59426281) (0.74842238,0.58452079) (0.75280120,0.57477878) (0.75691181,0.56503677) (0.76077680,0.55529475) (0.76441623,0.54555274) (0.76784799,0.53581073) (0.77108808,0.52606871) (0.77415086,0.51632670) (0.77704927,0.50658469) (0.77979497,0.49684268) (0.78239850,0.48710066) (0.78486945,0.47735865) (0.78721652,0.46761664) (0.78944764,0.45787462) (0.79157004,0.44813261) (0.79359036,0.43839060) (0.79551465,0.42864858) (0.79734850,0.41890657) (0.79909703,0.40916456) (0.80076496,0.39942254) (0.80235664,0.38968053) (0.80387611,0.37993852) (0.80532707,0.37019650) (0.80671297,0.36045449) (0.80803702,0.35071248) (0.80930218,0.34097046) (0.81051119,0.33122845) (0.81166664,0.32148644) (0.81277089,0.31174442) (0.81382617,0.30200241) (0.81483456,0.29226040) (0.81579797,0.28251838) (0.81671822,0.27277637) (0.81759698,0.26303436) (0.81843581,0.25329234) (0.81923618,0.24355033) (0.81999944,0.23380832) (0.82072688,0.22406630) (0.82141966,0.21432429) (0.82207889,0.20458228) (0.82270559,0.19484026) (0.82330069,0.18509825) (0.82386508,0.17535624) (0.82439954,0.16561423) (0.82490480,0.15587221) (0.82538154,0.14613020) (0.82583033,0.13638819) (0.82625169,0.12664617) (0.82664608,0.11690416) (0.82701386,0.10716215) (0.82735533,0.09742013) (0.82767067,0.08767812) (0.82795997,0.07793611) (0.82822319,0.06819409) (0.82846014,0.05845208) (0.82867039,0.04871007) (0.82885325,0.03896805) (0.82900755,0.02922604) (0.82913132,0.01948403) (0.82922085,0.00974201) (0.82926523,0.00000000)};
\addlegendentry{$s/n=0.95$}
\addplot[very thick,red!70!black,solid] coordinates {(0.00000000,0.54534641) (0.00551703,0.54513003) (0.01103406,0.54477209) (0.01655109,0.54432617) (0.02206812,0.54380924) (0.02758515,0.54323042) (0.03310218,0.54259546) (0.03861921,0.54190831) (0.04413624,0.54117181) (0.04965327,0.54038805) (0.05517030,0.53955861) (0.06068733,0.53868470) (0.06620436,0.53776720) (0.07172139,0.53680679) (0.07723842,0.53580393) (0.08275545,0.53475894) (0.08827248,0.53367200) (0.09378951,0.53254318) (0.09930654,0.53137243) (0.10482357,0.53015963) (0.11034060,0.52890456) (0.11585763,0.52760692) (0.12137466,0.52626635) (0.12689169,0.52488243) (0.13240872,0.52345465) (0.13792575,0.52198245) (0.14344278,0.52046521) (0.14895981,0.51890226) (0.15447684,0.51729285) (0.15999387,0.51563619) (0.16551090,0.51393142) (0.17102793,0.51217762) (0.17654496,0.51037382) (0.18206199,0.50851897) (0.18757902,0.50661198) (0.19309605,0.50465168) (0.19861308,0.50263683) (0.20413011,0.50056614) (0.20964714,0.49843822) (0.21516417,0.49625164) (0.22068120,0.49400485) (0.22619823,0.49169627) (0.23171526,0.48932418) (0.23723229,0.48688681) (0.24274932,0.48438228) (0.24826635,0.48180862) (0.25378338,0.47916375) (0.25930041,0.47644546) (0.26481744,0.47365146) (0.27033447,0.47077931) (0.27585150,0.46782644) (0.28136853,0.46479015) (0.28688556,0.46166758) (0.29240259,0.45845571) (0.29791962,0.45515136) (0.30343665,0.45175115) (0.30895368,0.44825152) (0.31447071,0.44464868) (0.31998774,0.44093864) (0.32550477,0.43711714) (0.33102180,0.43317966) (0.33653883,0.42912141) (0.34205586,0.42493727) (0.34757289,0.42062179) (0.35308992,0.41616917) (0.35860695,0.41157317) (0.36412398,0.40682716) (0.36964101,0.40192401) (0.37515804,0.39685604) (0.38067507,0.39161503) (0.38619210,0.38619210) (0.39161503,0.38067507) (0.39685604,0.37515804) (0.40192401,0.36964101) (0.40682716,0.36412398) (0.41157317,0.35860695) (0.41616917,0.35308992) (0.42062179,0.34757289) (0.42493727,0.34205586) (0.42912141,0.33653883) (0.43317966,0.33102180) (0.43711714,0.32550477) (0.44093864,0.31998774) (0.44464868,0.31447071) (0.44825152,0.30895368) (0.45175115,0.30343665) (0.45515136,0.29791962) (0.45845571,0.29240259) (0.46166758,0.28688556) (0.46479015,0.28136853) (0.46782644,0.27585150) (0.47077931,0.27033447) (0.47365146,0.26481744) (0.47644546,0.25930041) (0.47916375,0.25378338) (0.48180862,0.24826635) (0.48438228,0.24274932) (0.48688681,0.23723229) (0.48932418,0.23171526) (0.49169627,0.22619823) (0.49400485,0.22068120) (0.49625164,0.21516417) (0.49843822,0.20964714) (0.50056614,0.20413011) (0.50263683,0.19861308) (0.50465168,0.19309605) (0.50661198,0.18757902) (0.50851897,0.18206199) (0.51037382,0.17654496) (0.51217762,0.17102793) (0.51393142,0.16551090) (0.51563619,0.15999387) (0.51729285,0.15447684) (0.51890226,0.14895981) (0.52046521,0.14344278) (0.52198245,0.13792575) (0.52345465,0.13240872) (0.52488243,0.12689169) (0.52626635,0.12137466) (0.52760692,0.11585763) (0.52890456,0.11034060) (0.53015963,0.10482357) (0.53137243,0.09930654) (0.53254318,0.09378951) (0.53367200,0.08827248) (0.53475894,0.08275545) (0.53580393,0.07723842) (0.53680679,0.07172139) (0.53776720,0.06620436) (0.53868470,0.06068733) (0.53955861,0.05517030) (0.54038805,0.04965327) (0.54117181,0.04413624) (0.54190831,0.03861921) (0.54259546,0.03310218) (0.54323042,0.02758515) (0.54380924,0.02206812) (0.54432617,0.01655109) (0.54477209,0.01103406) (0.54513003,0.00551703) (0.54534641,0.00000000)};
\addlegendentry{$s/n=0.97$}
\end{axis}
\end{tikzpicture}
\smallskip
\noindent\makebox[\textwidth][c]{\pgfplotslegendfromname{gaussian-threshold-legend}}
\caption{Gaussian threshold boundaries for $n=1000$, shown in uniform marginal coordinates. Each curve uses the level $u_{n-s}$ for its correlation. Points above and to the right meet the threshold; the rule selects them only if no earlier point dominates them. The middle panel is the independent case.}
\label{gauss:fig-thresholds}
\end{figure}


==> figures/ordered-cubes.tex <==
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[x=4.1cm,y=4.1cm,font=\small,>=Stealth]
\draw[->,ParetoGray] (0,0)--(1.09,0) node[right] {$x$};
\draw[->,ParetoGray] (0,0)--(0,1.09) node[above] {$y$};
\draw[ParetoGray!45] (1,0)--(1,1)--(0,1);
\foreach \k in {1,...,9} {
 \pgfmathsetmacro{\lo}{1-1/\k}
 \pgfmathsetmacro{\hi}{1-1/(\k+1)}
 \filldraw[fill=ParetoBlue!15,draw=ParetoBlue] (\lo,\lo) rectangle (\hi,\hi);
}
\node at (.25,.25) {$Q_1$};
\draw[ParetoOrange,dashed,thick] (.5,.5) rectangle (1,1);
\node[below left] at (0,0) {$0$};
\node[below] at (1,0) {$1$};
\node[left] at (0,1) {$1$};
\node at (.5,-.23) {(a) The ordered support};
\draw[->,ParetoOrange] (1.02,.74)--(1.34,.74) node[midway,above,font=\footnotesize] {zoom};
\begin{scope}[xshift=6.1cm]
 \draw[->,ParetoGray] (0,0)--(1.09,0) node[right] {$x$};
 \draw[->,ParetoGray] (0,0)--(0,1.09) node[above] {$y$};
 \draw[ParetoGray!45] (1,0)--(1,1)--(0,1);
 \foreach \k in {2,...,10} {
  \pgfmathsetmacro{\lo}{2*(1-1/\k-.5)}
  \pgfmathsetmacro{\hi}{2*(1-1/(\k+1)-.5)}
  \filldraw[fill=ParetoBlue!15,draw=ParetoBlue] (\lo,\lo) rectangle (\hi,\hi);
 }
 \node at (1/6,1/6) {$Q_2$};
 \node[font=\footnotesize] at (5/12,5/12) {$Q_3$};
 \draw[->,ParetoBlue,thick] (.84,.84)--(.99,.99);
 \node[below left] at (0,0) {$\tfrac12$};
 \node[below] at (1,0) {$1$};
 \node[left] at (0,1) {$1$};
 \node at (.5,-.23) {(b) Successively smaller upper cubes};
\end{scope}
\end{tikzpicture}
\caption{The two-dimensional support, with a magnified view. Every point in a higher square dominates every point in a lower square. The squares continue toward $(1,1)$.}
\label{dep:fig:cubes}
\end{figure}

